Uncertainty Quantification via Stable Distribution Propagation

We propose a new approach for propagating stable probability distributions through neural networks. Our method is based on local linearization, which we show to be an optimal approximation in terms of total variation distance for the ReLU non-linearity. This allows propagating Gaussian and Cauchy input uncertainties through neural networks to quantify their output uncertainties. To demonstrate the utility of propagating distributions, we apply the proposed method to predicting calibrated confidence intervals and selective prediction on out-of-distribution data. The results demonstrate a broad applicability of propagating distributions and show the advantages of our method over other approaches such as moment matching.

==> images/eval_ood_2023_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.302903in}{3.501391in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.302903in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.302903in}{3.501391in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.501391in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{3.193088in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{3.193088in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.498088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.764266in}{0.592533in}}{\pgfqpoint{4.991539in}{3.099583in}}{%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.693037in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.592533in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.637026in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.660664in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.685426in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.707773in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.733248in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.751752in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.772488in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.796964in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.821041in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.847459in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.879815in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.911744in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.943689in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.977254in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{1.012477in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{1.048408in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{1.089434in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{1.130173in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.165942in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.202502in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.246973in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.292953in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.336875in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.380899in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.435115in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.488602in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.549123in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.614413in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.684889in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.760366in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.839006in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.917368in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{1.998349in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.077834in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.157210in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.234093in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.310223in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.384421in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.456202in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.525153in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.592344in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.656534in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.718827in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.778424in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.836079in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.892257in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.946247in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.998202in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.048289in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.096572in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.099583in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.099583in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.051121in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{3.001258in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.949082in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.895594in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.840493in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.783150in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.723791in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.662230in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.599089in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.533294in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.465790in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.394584in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.323996in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.250393in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.175218in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.099356in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{2.022078in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.948135in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.873207in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.803398in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.737186in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.680410in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.623840in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.570204in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.524004in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.436767in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.397454in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.355302in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.317349in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.277102in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{1.241002in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{1.202567in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{1.167741in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{1.130315in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{1.092236in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{1.059356in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{1.031199in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{1.003657in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.971231in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.942365in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.925081in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.892626in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.862237in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.839262in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.815549in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.785925in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.753960in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.714704in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.693037in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.693037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.764266in}{1.534027in}}{\pgfqpoint{4.991539in}{3.099583in}}{%
\pgfpathmoveto{\pgfqpoint{0.764266in}{2.165339in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{1.820539in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{1.820539in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{1.820539in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{1.820539in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{2.001661in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{1.791410in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{1.670282in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{1.600423in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.552315in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.534827in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{1.541854in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{1.555207in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{1.571773in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{1.595865in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{1.623410in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{1.654731in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{1.689128in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{1.724767in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.758042in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.793035in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.833287in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.871393in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.911020in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.951630in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.990882in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{2.029997in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{2.068218in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{2.105731in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{2.142405in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.180501in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{2.219816in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{2.259931in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{2.300161in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.340615in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.380530in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.420122in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.464538in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.507224in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.552332in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.597734in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.643287in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.691110in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.739856in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.789966in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.840877in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.893634in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.946963in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.999378in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.048857in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.096572in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.099583in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.099583in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.051880in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{3.002955in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.955334in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.910920in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.867528in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.825248in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.783903in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.744014in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.704663in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.665535in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.627621in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.589689in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.551439in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.512236in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.472995in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.435700in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{2.398849in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{2.361860in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{2.325355in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.289603in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{2.254083in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{2.218831in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{2.183644in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{2.147741in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{2.112418in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{2.078254in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{2.044610in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{2.010004in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.974776in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.942181in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.910434in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{1.877899in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{1.848424in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{1.819912in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{1.792245in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{1.765799in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{1.743803in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{1.733473in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{1.727239in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{1.724885in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.745716in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.783473in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{1.847380in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{2.140992in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{2.422159in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{2.165339in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{2.165339in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{2.165339in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{2.165339in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{2.165339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.764266in}{0.620588in}}{\pgfqpoint{4.991539in}{3.099583in}}{%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.638981in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.655186in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.671566in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.693744in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.713899in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.724885in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.740423in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.759562in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.776929in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.790872in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.806915in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.826008in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.846059in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.867854in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{0.888264in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{0.914641in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{0.943130in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{0.972410in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.005545in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.041346in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.078206in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.171151in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.227354in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.290848in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.363146in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.440395in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.520151in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.605400in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.693451in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.782961in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.872807in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{1.962829in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.050361in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.134409in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.215705in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.294863in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.372641in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.447636in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.518331in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.586204in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.651602in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.714856in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.775623in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.834048in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.890836in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.945335in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.997606in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.047887in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.096572in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.099583in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.099583in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.050853in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{3.000751in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.948392in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.894354in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.838681in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.780891in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.721060in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.660052in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.528635in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.460857in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.390931in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.316930in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.242515in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.164187in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.085227in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{2.004373in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.925822in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.845330in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.767396in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.690343in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.617089in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.553095in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.493688in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.439917in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.390139in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.341292in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.301251in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.260500in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.220201in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.186633in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{1.149963in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{1.117068in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{1.091630in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{1.065411in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{1.036817in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{1.005753in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.978152in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.951785in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.931309in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.902437in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.881273in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.858140in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.833937in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.815500in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.796848in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.775706in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.747460in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.719834in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.764266in}{0.618766in}}{\pgfqpoint{4.991539in}{3.099583in}}{%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.618766in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.620562in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.627184in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.636419in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.642605in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.652514in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.659676in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.667308in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.674803in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.683752in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.697680in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.712906in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.727590in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.741280in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{0.755625in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{0.774786in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{0.796595in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{0.824580in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.857637in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{0.939352in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{0.988430in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.047314in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.113214in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.184582in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.265110in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.352596in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.443249in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.539676in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.638790in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.737885in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.834027in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{1.928925in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.021294in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.111541in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.197440in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.280478in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.359808in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.435740in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.508798in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.578154in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.645442in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.709896in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.772512in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.831835in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.889285in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.944264in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.997165in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.047674in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.096572in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.099583in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.099583in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.050841in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{3.000351in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.948085in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.893754in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.837670in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.779310in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.718525in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.656429in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.592218in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.526203in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.457160in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.385056in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.310640in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.234602in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.155930in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.075913in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{1.995322in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.912450in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.831643in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.748311in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.667490in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.591743in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.521015in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.449343in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.385670in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.327799in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.272626in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.223876in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.175540in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.125671in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.086422in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{1.049638in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{1.019420in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{0.989036in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{0.955166in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.923952in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.898558in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.872511in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.845515in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.819080in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.793690in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.773777in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.753006in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.733379in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.712197in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.698527in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.679908in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.669650in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.653633in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.764266in}{0.620588in}}{\pgfqpoint{4.991539in}{3.099583in}}{%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.666879in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.687416in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.699612in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.729461in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.761411in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.800205in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.838272in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.879119in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.966803in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{1.017509in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{1.068363in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{1.115286in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{1.164612in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{1.212582in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{1.254681in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{1.299900in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{1.349509in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.399167in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.446822in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.495816in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.541581in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.595933in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.649597in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.702988in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.755026in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.808861in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.867333in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.923953in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.980234in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{2.036002in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{2.092234in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.200576in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.257243in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.314598in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.371296in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.427263in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.484265in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.542551in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.600552in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.658062in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.715049in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.772841in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.830271in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.887235in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.943021in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.996227in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.047514in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.096572in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.099583in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.099583in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.050957in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{3.000032in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.947588in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.893854in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.840708in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.788012in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.738247in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.687171in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.636803in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.585004in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.534849in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.485322in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.435630in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.386178in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.339234in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.291271in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{2.244704in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{2.194554in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{2.144346in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.094020in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{2.043697in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.997687in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.950941in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.902698in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.853582in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.804653in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.757606in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.710170in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.662987in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.616784in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.565971in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{1.518198in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{1.468910in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{1.415751in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{1.364770in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{1.315881in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{1.263440in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{1.213600in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{1.165750in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{1.108877in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.057007in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.005967in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.959428in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.908718in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.859565in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.808579in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.772542in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.746521in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.721833in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764266in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764266in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609721in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609721in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609721in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455175in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455175in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455175in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300630in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300630in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300630in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146084in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146084in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146084in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991539in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991539in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.991539in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877903in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{0.620588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{0.620588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.572760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{1.110588in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{1.110588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{1.110588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.062760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{1.600588in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{1.600588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{1.600588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.552760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{2.090588in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{2.090588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{2.090588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.042760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{2.580588in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{2.580588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{2.580588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.532760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{3.070588in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{3.070588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{3.070588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=3.022760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.845588in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Risk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.642785in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.675865in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.707312in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.735675in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.761661in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.786255in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.806995in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.832557in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.881703in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.909345in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.941736in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.971471in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{1.001522in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{1.034745in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{1.071396in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{1.108074in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{1.146001in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{1.185587in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.221522in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.259926in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.301137in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.345204in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.386821in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.429836in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.479560in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.586481in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.647411in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.711038in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.781882in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.856107in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.932751in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{2.010214in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.088595in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.166214in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.242243in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.317110in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.389502in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.460996in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.529224in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.595717in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.659382in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.721309in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.780787in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.838286in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.893925in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.947664in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.999730in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.049705in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.098077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{1.992939in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{1.992939in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{1.992939in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{1.992939in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{2.211910in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{1.966201in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{1.815469in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{1.723901in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.640271in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{1.629456in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{1.634547in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{1.644340in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{1.657788in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{1.680832in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{1.707827in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{1.737322in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{1.768776in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{1.801333in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.834238in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.867608in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.904031in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.940698in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.977815in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{2.014942in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{2.051650in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{2.088869in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{2.125931in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{2.162281in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{2.198244in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.235052in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{2.272585in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{2.310895in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{2.349505in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.388157in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.426763in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.466179in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.507988in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.548456in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.589977in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.631634in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.673975in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.717562in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.761880in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.807607in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.854203in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.902277in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.951149in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{3.001167in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.050369in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.098077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.679407in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.701323in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.723636in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.745296in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.764700in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.779411in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.799281in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.820417in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.839683in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.861090in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.879350in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.902080in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.925906in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.952336in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{1.003135in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{1.030099in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{1.061186in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.130774in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.169353in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.256221in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.308747in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.365382in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.428417in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.496745in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.568620in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.647871in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.730424in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.814146in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.899315in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{1.983601in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.067794in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.149298in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.229110in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.305896in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.381786in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.454247in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.523483in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.590783in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.655827in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.717958in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.778257in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.836365in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.892595in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.946863in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.999179in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.049370in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.098077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.636199in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.645106in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.653546in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.667473in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.677401in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.692946in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.706341in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.720543in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.734246in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.751416in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.792709in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.813074in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.832616in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{0.855396in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{0.881911in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{0.908008in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{0.937109in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.972029in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.009641in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.057446in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.106153in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.159970in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.220506in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.285126in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.357226in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.436805in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.517496in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.603583in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.693550in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.784764in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.873238in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{1.962124in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.048603in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.133736in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.216021in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.295559in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.372432in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.446450in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.517500in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.585186in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.650936in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.714211in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.775911in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.834752in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.891520in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.946175in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.998758in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.049257in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.098077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.694356in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.716968in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.736077in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.769020in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.810488in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.854462in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.898850in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.942543in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.987205in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{1.037840in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{1.091629in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{1.140982in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{1.189363in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{1.240246in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{1.288676in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{1.335216in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{1.384405in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{1.433853in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.482569in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.531803in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.579401in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.625876in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.676769in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.727125in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.778285in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.828862in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.879901in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.932510in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.983825in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.037127in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{2.090174in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{2.143394in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{2.195844in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.245923in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.298238in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.350388in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.403463in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.456293in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.509557in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.563778in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.618678in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.672617in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.726648in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.780427in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.835490in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.890544in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.945305in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.998130in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.049235in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.098077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.070588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202903in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{3.193088in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877903in,y=3.276421in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (a)  Evaluation with Pretrained Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317814in}{0.567532in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{0.567532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.133458in}{0.567532in}}{\pgfqpoint{5.133458in}{0.595310in}}%
\pgfpathlineto{\pgfqpoint{5.133458in}{1.743419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.133458in}{1.771197in}}{\pgfqpoint{5.105680in}{1.771197in}}%
\pgfpathlineto{\pgfqpoint{3.317814in}{1.771197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.290036in}{1.771197in}}{\pgfqpoint{3.290036in}{1.743419in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{0.595310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.290036in}{0.567532in}}{\pgfqpoint{3.317814in}{0.567532in}}%
\pgfpathlineto{\pgfqpoint{3.317814in}{0.567532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345592in}{1.667030in}}%
\pgfpathlineto{\pgfqpoint{3.484481in}{1.667030in}}%
\pgfpathlineto{\pgfqpoint{3.623370in}{1.667030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734481in,y=1.618419in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Softmax Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345592in}{1.473364in}}%
\pgfpathlineto{\pgfqpoint{3.484481in}{1.473364in}}%
\pgfpathlineto{\pgfqpoint{3.623370in}{1.473364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734481in,y=1.424753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SDP + Dirichlet Dist.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345592in}{1.279698in}}%
\pgfpathlineto{\pgfqpoint{3.484481in}{1.279698in}}%
\pgfpathlineto{\pgfqpoint{3.623370in}{1.279698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734481in,y=1.231086in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SDP + PD Gauss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345592in}{1.086031in}}%
\pgfpathlineto{\pgfqpoint{3.484481in}{1.086031in}}%
\pgfpathlineto{\pgfqpoint{3.623370in}{1.086031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734481in,y=1.037420in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SDP + PD Cauchy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345592in}{0.892365in}}%
\pgfpathlineto{\pgfqpoint{3.484481in}{0.892365in}}%
\pgfpathlineto{\pgfqpoint{3.623370in}{0.892365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734481in,y=0.843754in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ortho. Cert.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.345592in}{0.698699in}}%
\pgfpathlineto{\pgfqpoint{3.484481in}{0.698699in}}%
\pgfpathlineto{\pgfqpoint{3.623370in}{0.698699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734481in,y=0.650088in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Perfect Prediction}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/eval_ood_2023_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.302903in}{3.501391in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.302903in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.302903in}{3.501391in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.501391in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{3.193088in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{3.193088in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.498088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.764266in}{0.618181in}}{\pgfqpoint{4.991539in}{3.096286in}}{%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.618181in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.629289in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.644169in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.656599in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.668272in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.681654in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.698092in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.717496in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.743772in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.767036in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.793651in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.821078in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.853681in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.887529in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{0.925929in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{0.966132in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{1.007914in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{1.057169in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.109840in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.160055in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.212215in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.269216in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.325000in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.384359in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.502041in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.563017in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.626491in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.693313in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.759151in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.831645in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.904812in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.062204in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.142327in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.221870in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.298450in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.373414in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.445892in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.516130in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.583241in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.647527in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.710046in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.770673in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.829597in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.886576in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.940704in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.993118in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.044060in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.093155in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.096286in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.096286in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.047450in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.997213in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.945003in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.891406in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.836238in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.778727in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.719519in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.657871in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.594485in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.528041in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.460178in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.390224in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.318890in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.247112in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.176983in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.105654in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{2.038841in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.971172in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.904192in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.840422in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.774079in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.710565in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.649105in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.587113in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.462629in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.403854in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.345731in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.290731in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.234132in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.180066in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{1.132823in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{1.084661in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{1.041700in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{1.000041in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.963791in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.928149in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.893039in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.863588in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.836580in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.807868in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.781339in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.755320in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.736161in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.712306in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.693082in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.673021in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.651850in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.639936in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.764266in}{0.618136in}}{\pgfqpoint{4.991539in}{3.096286in}}{%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.618136in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.620884in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.626818in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.633493in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.642528in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.649008in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.668803in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.681429in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.697917in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.712391in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.729255in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.749828in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.771690in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{0.794730in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{0.821702in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{0.851881in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{0.887101in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.924902in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{0.965117in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.009976in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.057978in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.117010in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.180446in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.247918in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.323428in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.402263in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.489810in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.583080in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.676343in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.769980in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.860207in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{1.950177in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.037681in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.123463in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.206023in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.285794in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.363323in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.437375in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.509190in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.578158in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.644819in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.708552in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.770174in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.829227in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.886187in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.940925in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.993555in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.044233in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.093155in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.096286in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.096286in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.047421in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.997014in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.944915in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.890657in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.834376in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.776276in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.715945in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.653527in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.587858in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.519431in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.448922in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.376362in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.300779in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.223335in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.143880in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{1.979206in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.893959in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.808066in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.723746in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.641756in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.559869in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.479778in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.399651in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.327398in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.258219in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.194751in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.139894in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.090354in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.040218in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.995808in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{0.954956in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{0.921009in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{0.886685in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{0.857526in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.830134in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.788349in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.765116in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.744335in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.724532in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.707603in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.693696in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.676258in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.660670in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.648919in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.637651in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.626470in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.625493in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.764266in}{0.620588in}}{\pgfqpoint{4.991539in}{3.096286in}}{%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.626947in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.629152in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.632296in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.643408in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.653800in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.665023in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.672504in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.683540in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.695341in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.705972in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.718274in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.731005in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.745783in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{0.763154in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{0.778234in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{0.795164in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{0.820843in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.848338in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{0.882879in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{0.919783in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{0.963823in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.021175in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.087996in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.160950in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.241870in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.328135in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.422811in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.520488in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.620463in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.720604in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.820363in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{1.917622in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.011692in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.101675in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.188076in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.271524in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.351850in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.428462in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.502035in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.572486in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.639817in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.704898in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.767295in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.826817in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.884187in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.939610in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.992478in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.043744in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.093155in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.096286in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.096286in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.046930in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.996035in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.888009in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.830547in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.771683in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.709373in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.644580in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.577291in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.507349in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.434735in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.359935in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.281186in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.199653in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.114196in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.025902in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{1.934963in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.844284in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.752378in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.658445in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.563838in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.472967in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.385420in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.305132in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.228601in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.158242in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.092929in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.036199in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{0.987644in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{0.945409in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.910486in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{0.877573in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{0.851493in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{0.829690in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{0.809174in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.788911in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.770423in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.753729in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.738210in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.728166in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.716832in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.708242in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.701088in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.692717in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.681382in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.679530in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.676267in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.662688in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.646087in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.764266in}{0.611536in}}{\pgfqpoint{4.991539in}{3.101134in}}{%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.770738in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.672976in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.685356in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.689991in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.695992in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.700232in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.710284in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.721681in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.731056in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.741330in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.749804in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.759626in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.773092in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.785636in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.797797in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{0.806204in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{0.817229in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{0.831097in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{0.844263in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.859367in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{0.880879in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{0.903679in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{0.933077in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{0.969607in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.018982in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.090677in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.183817in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.283621in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.393480in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.506624in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.615251in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.720195in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.824210in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{1.924000in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.019370in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.111254in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.199445in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.282307in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.361908in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.438192in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.511079in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.580996in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.647911in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.712612in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.774805in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.833601in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.890550in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.945327in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.998141in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.048822in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.097862in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.101134in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.101134in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.052015in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{3.001268in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.948158in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.893627in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.836566in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.777717in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.716253in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.652529in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.586271in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.516498in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.443624in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.367729in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.288605in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.205183in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.118002in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.027743in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{1.933755in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.836259in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.733478in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.523201in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.418068in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.319322in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.230797in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.167055in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.126600in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.105960in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.089063in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.076266in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.065508in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.052800in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{1.039202in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{1.028966in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{1.016616in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{1.004026in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.996870in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.981832in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.966737in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.950997in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.939058in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.920472in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.904253in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.883623in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.861664in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.839631in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.808765in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.781121in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.761894in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.756573in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.770738in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.770738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.764266in}{0.641062in}}{\pgfqpoint{4.991539in}{3.101134in}}{%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.675082in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.641062in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.642274in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.642570in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.643300in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.648321in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.652006in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.654314in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.658014in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.665767in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.670488in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.679359in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.684421in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.694045in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.702943in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.713939in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{0.725388in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{0.740621in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{0.757997in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{0.783431in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{0.841390in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{0.879519in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{0.924700in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{0.986640in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.055321in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.134534in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.225265in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.324996in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.428123in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.534102in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.637722in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.740643in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.840849in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{1.937899in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.030829in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.120297in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.206664in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.287431in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.366382in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.441680in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.514391in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.584193in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.650859in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.715202in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.776107in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.834766in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.891810in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.946012in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.998403in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.048928in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.097862in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.101134in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.101134in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.052748in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{3.003162in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.951312in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.897508in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.842339in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.784440in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.724752in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.663537in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.600636in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.535031in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.465361in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.393521in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.319184in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.240291in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.159929in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.077769in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{1.992526in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.906421in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.819872in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.733145in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.649746in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.570665in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.493499in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.425350in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.365169in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.307155in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.254453in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.203941in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.160550in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.120354in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.078271in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{1.039464in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{1.002989in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{0.968542in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{0.933168in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.901275in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.866978in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.838264in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.808626in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.785997in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.761907in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.740384in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.724543in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.714078in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.695064in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.683897in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.677224in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.675738in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.675529in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.675082in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.675082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764266in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764266in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609721in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609721in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609721in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455175in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455175in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455175in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300630in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300630in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300630in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146084in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146084in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146084in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991539in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991539in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.991539in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877903in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{0.620588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{0.620588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.572760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{1.110588in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{1.110588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{1.110588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.062760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{1.600588in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{1.600588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{1.600588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.552760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{2.090588in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{2.090588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{2.090588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.042760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{2.580588in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{2.580588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{2.580588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.532760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{3.070588in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{3.070588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{3.070588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=3.022760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.845588in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Risk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.629059in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.640570in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.658595in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.674841in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.690289in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.708908in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.726706in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.749418in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.775820in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.801808in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.828620in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.857058in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.890915in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.925660in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{0.962985in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{1.003916in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{1.046288in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{1.094996in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.144953in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.197094in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.251473in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.307474in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.364427in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.423494in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.485217in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.544577in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.606061in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.668528in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.733696in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.867919in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.937992in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{2.010351in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.083929in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.159655in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.234491in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.308670in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.381819in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.453035in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.522086in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.588863in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.652699in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.714782in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.774700in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.832917in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.888991in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.942854in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.995166in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.045755in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.094721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.621814in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.623677in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.632234in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.641206in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.651599in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.662633in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.676193in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.688203in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.702980in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.721126in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.738754in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.758802in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.779073in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.800912in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{0.826128in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{0.854193in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{0.886445in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{0.921028in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.960355in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{1.002667in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.050165in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.098936in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.155880in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.219332in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.287658in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.361539in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.441020in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.524839in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.612418in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.700045in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.789023in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.877083in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{1.964691in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.050290in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.133671in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.214679in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.293286in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.369842in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.443149in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.514311in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.583008in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.649173in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.712249in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.773225in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.831802in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.888422in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.942920in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.995285in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.045827in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.094721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.636517in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.645920in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.654281in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.661469in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.667591in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.676680in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.683056in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.690373in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.700186in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.711753in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.722091in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.736002in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.750714in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.767347in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{0.786164in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{0.803962in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{0.823329in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{0.849208in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.879412in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{0.914144in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{0.953713in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.000011in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.057052in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.123119in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.194776in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.273501in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.356778in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.447889in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.542163in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.639454in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.736491in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.832324in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{1.926293in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.018797in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.107936in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.193865in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.276355in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.355892in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.431598in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.504692in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.574889in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.642199in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.707136in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.769489in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.828682in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.886098in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.941284in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.994257in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.045337in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.094721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.691137in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.714775in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.723625in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.735556in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.752379in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.769931in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.785974in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.802652in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.817655in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.830901in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.844431in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.855312in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.869914in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.883734in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.897334in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{0.905115in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{0.916922in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{0.930031in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{0.941732in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.956084in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{0.973193in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{0.989973in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.011070in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.037783in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.072791in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.128866in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.207307in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.301471in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.405774in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.514913in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.622730in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.726836in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.830234in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{1.928877in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.023557in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.114628in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.202314in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.285456in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.364819in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.440908in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.513789in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.583634in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.650220in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.714432in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.776261in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.835084in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.892089in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.946743in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{2.999704in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.050419in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.099498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.658072in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.658902in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.659154in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{0.660262in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.666109in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.673535in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{0.684196in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.691279in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.703076in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.716197in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.732678in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{0.746524in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.766155in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{0.784961in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.807607in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{0.829278in}}%
\pgfpathlineto{\pgfqpoint{2.116994in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{0.880493in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{0.911447in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.944620in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{0.980872in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.020035in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{1.064320in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{1.120546in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{1.181238in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.249852in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.325308in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.409248in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{1.499394in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{1.591924in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{1.685433in}}%
\pgfpathlineto{\pgfqpoint{3.385175in}{1.780257in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.873635in}}%
\pgfpathlineto{\pgfqpoint{3.554266in}{1.965213in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.054299in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.140113in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{2.223478in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{2.303308in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.379951in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.453521in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.524711in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.592414in}}%
\pgfpathlineto{\pgfqpoint{4.315175in}{2.657198in}}%
\pgfpathlineto{\pgfqpoint{4.399721in}{2.719977in}}%
\pgfpathlineto{\pgfqpoint{4.484266in}{2.780273in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.838552in}}%
\pgfpathlineto{\pgfqpoint{4.653357in}{2.894659in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.948662in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{3.000783in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{3.050838in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.099498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.070588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202903in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{3.193088in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877903in,y=3.276421in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (b)  Training and Evaluation with Dist. Prop.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650125in}{1.919979in}}%
\pgfpathlineto{\pgfqpoint{3.495989in}{1.919979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523767in}{1.919979in}}{\pgfqpoint{3.523767in}{1.947757in}}%
\pgfpathlineto{\pgfqpoint{3.523767in}{3.095866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523767in}{3.123644in}}{\pgfqpoint{3.495989in}{3.123644in}}%
\pgfpathlineto{\pgfqpoint{0.650125in}{3.123644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.622347in}{3.123644in}}{\pgfqpoint{0.622347in}{3.095866in}}%
\pgfpathlineto{\pgfqpoint{0.622347in}{1.947757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.622347in}{1.919979in}}{\pgfqpoint{0.650125in}{1.919979in}}%
\pgfpathlineto{\pgfqpoint{0.650125in}{1.919979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677903in}{3.019477in}}%
\pgfpathlineto{\pgfqpoint{0.816792in}{3.019477in}}%
\pgfpathlineto{\pgfqpoint{0.955680in}{3.019477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066792in,y=2.970866in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PDLoss Gauss + SDP + Softmax CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677903in}{2.825811in}}%
\pgfpathlineto{\pgfqpoint{0.816792in}{2.825811in}}%
\pgfpathlineto{\pgfqpoint{0.955680in}{2.825811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066792in,y=2.777200in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PDLoss Gauss + SDP + PD Gauss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677903in}{2.632144in}}%
\pgfpathlineto{\pgfqpoint{0.816792in}{2.632144in}}%
\pgfpathlineto{\pgfqpoint{0.955680in}{2.632144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066792in,y=2.583533in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PDLoss Gauss + SDP + PD Cauchy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677903in}{2.438478in}}%
\pgfpathlineto{\pgfqpoint{0.816792in}{2.438478in}}%
\pgfpathlineto{\pgfqpoint{0.955680in}{2.438478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066792in,y=2.389867in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dirichlet Dist. + MM + Dirichlet Dist.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677903in}{2.244812in}}%
\pgfpathlineto{\pgfqpoint{0.816792in}{2.244812in}}%
\pgfpathlineto{\pgfqpoint{0.955680in}{2.244812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066792in,y=2.196201in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dirichlet Dist. + MM + PD Gauss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677903in}{2.051146in}}%
\pgfpathlineto{\pgfqpoint{0.816792in}{2.051146in}}%
\pgfpathlineto{\pgfqpoint{0.955680in}{2.051146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066792in,y=2.002535in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Perfect Prediction}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_10_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.302903in}{3.501391in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.302903in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.302903in}{3.501391in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.501391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{3.193088in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{3.193088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.824656in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.885045in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.005825in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.066214in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.247383in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.670110in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.790890in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.911669in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{2.092838in}{1.153629in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{1.235147in}}%
\pgfpathlineto{\pgfqpoint{2.213617in}{1.615739in}}%
\pgfpathlineto{\pgfqpoint{2.274007in}{1.929635in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{2.087906in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{2.263645in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{2.174188in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{2.413977in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{2.547899in}}%
\pgfpathlineto{\pgfqpoint{2.636344in}{2.601362in}}%
\pgfpathlineto{\pgfqpoint{2.696734in}{2.715698in}}%
\pgfpathlineto{\pgfqpoint{2.757123in}{2.781336in}}%
\pgfpathlineto{\pgfqpoint{2.817513in}{2.815213in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{2.822094in}}%
\pgfpathlineto{\pgfqpoint{2.938292in}{2.877145in}}%
\pgfpathlineto{\pgfqpoint{2.998682in}{2.877145in}}%
\pgfpathlineto{\pgfqpoint{3.059071in}{2.853855in}}%
\pgfpathlineto{\pgfqpoint{3.119461in}{2.916845in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{2.916316in}}%
\pgfpathlineto{\pgfqpoint{3.240240in}{2.897789in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.907317in}}%
\pgfpathlineto{\pgfqpoint{3.361020in}{2.897789in}}%
\pgfpathlineto{\pgfqpoint{3.421409in}{2.861265in}}%
\pgfpathlineto{\pgfqpoint{3.481799in}{2.879263in}}%
\pgfpathlineto{\pgfqpoint{3.542188in}{2.877675in}}%
\pgfpathlineto{\pgfqpoint{3.602578in}{2.849091in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{2.794040in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.784512in}}%
\pgfpathlineto{\pgfqpoint{3.783747in}{2.814154in}}%
\pgfpathlineto{\pgfqpoint{3.844136in}{2.795098in}}%
\pgfpathlineto{\pgfqpoint{3.904526in}{2.728402in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{2.735813in}}%
\pgfpathlineto{\pgfqpoint{4.025305in}{2.749575in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{2.648472in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.679174in}}%
\pgfpathlineto{\pgfqpoint{4.206474in}{2.649002in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.560603in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{2.532019in}}%
\pgfpathlineto{\pgfqpoint{4.387643in}{2.487554in}}%
\pgfpathlineto{\pgfqpoint{4.448033in}{2.478026in}}%
\pgfpathlineto{\pgfqpoint{4.508422in}{2.406566in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.216535in}}%
\pgfpathlineto{\pgfqpoint{4.629201in}{2.153014in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{2.057734in}}%
\pgfpathlineto{\pgfqpoint{4.749981in}{2.091611in}}%
\pgfpathlineto{\pgfqpoint{4.810370in}{1.946574in}}%
\pgfpathlineto{\pgfqpoint{4.870760in}{1.856586in}}%
\pgfpathlineto{\pgfqpoint{4.931149in}{1.760777in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.728487in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.808417in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.808417in}}%
\pgfpathlineto{\pgfqpoint{4.931149in}{1.826414in}}%
\pgfpathlineto{\pgfqpoint{4.870760in}{1.885171in}}%
\pgfpathlineto{\pgfqpoint{4.810370in}{2.014858in}}%
\pgfpathlineto{\pgfqpoint{4.749981in}{2.101669in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{2.134488in}}%
\pgfpathlineto{\pgfqpoint{4.629201in}{2.195891in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.314991in}}%
\pgfpathlineto{\pgfqpoint{4.508422in}{2.436738in}}%
\pgfpathlineto{\pgfqpoint{4.448033in}{2.502376in}}%
\pgfpathlineto{\pgfqpoint{4.387643in}{2.517197in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{2.631004in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.650590in}}%
\pgfpathlineto{\pgfqpoint{4.206474in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.698759in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{2.756986in}}%
\pgfpathlineto{\pgfqpoint{4.025305in}{2.784512in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{2.798804in}}%
\pgfpathlineto{\pgfqpoint{3.904526in}{2.816272in}}%
\pgfpathlineto{\pgfqpoint{3.844136in}{2.825270in}}%
\pgfpathlineto{\pgfqpoint{3.783747in}{2.841680in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.876087in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{2.874499in}}%
\pgfpathlineto{\pgfqpoint{3.602578in}{2.891437in}}%
\pgfpathlineto{\pgfqpoint{3.542188in}{2.911552in}}%
\pgfpathlineto{\pgfqpoint{3.481799in}{2.922668in}}%
\pgfpathlineto{\pgfqpoint{3.421409in}{2.926374in}}%
\pgfpathlineto{\pgfqpoint{3.361020in}{2.938548in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.924786in}}%
\pgfpathlineto{\pgfqpoint{3.240240in}{2.934314in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{2.951252in}}%
\pgfpathlineto{\pgfqpoint{3.119461in}{2.948606in}}%
\pgfpathlineto{\pgfqpoint{3.059071in}{2.938548in}}%
\pgfpathlineto{\pgfqpoint{2.998682in}{2.959192in}}%
\pgfpathlineto{\pgfqpoint{2.938292in}{2.925315in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{2.885085in}}%
\pgfpathlineto{\pgfqpoint{2.817513in}{2.905729in}}%
\pgfpathlineto{\pgfqpoint{2.757123in}{2.794040in}}%
\pgfpathlineto{\pgfqpoint{2.696734in}{2.762809in}}%
\pgfpathlineto{\pgfqpoint{2.636344in}{2.699818in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{2.600303in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{2.559015in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{2.383275in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{2.286407in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{2.232944in}}%
\pgfpathlineto{\pgfqpoint{2.274007in}{2.094787in}}%
\pgfpathlineto{\pgfqpoint{2.213617in}{1.803124in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{1.714725in}}%
\pgfpathlineto{\pgfqpoint{2.092838in}{1.379126in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{1.039822in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{0.791563in}}%
\pgfpathlineto{\pgfqpoint{1.911669in}{0.723808in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.790890in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.670110in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.247383in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.066214in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.005825in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.885045in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.824656in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.824656in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.885045in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.005825in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.066214in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.247383in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.670110in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.790890in}{1.279081in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{1.508813in}}%
\pgfpathlineto{\pgfqpoint{1.911669in}{1.680847in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{1.952396in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{1.973570in}}%
\pgfpathlineto{\pgfqpoint{2.092838in}{1.816357in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{2.161484in}}%
\pgfpathlineto{\pgfqpoint{2.213617in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{2.274007in}{2.291171in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{2.290642in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{2.423505in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{2.597656in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{2.616183in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{2.625182in}}%
\pgfpathlineto{\pgfqpoint{2.636344in}{2.746399in}}%
\pgfpathlineto{\pgfqpoint{2.696734in}{2.719403in}}%
\pgfpathlineto{\pgfqpoint{2.757123in}{2.765456in}}%
\pgfpathlineto{\pgfqpoint{2.817513in}{2.882439in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{2.828446in}}%
\pgfpathlineto{\pgfqpoint{2.938292in}{2.888791in}}%
\pgfpathlineto{\pgfqpoint{2.998682in}{2.871323in}}%
\pgfpathlineto{\pgfqpoint{3.059071in}{2.815213in}}%
\pgfpathlineto{\pgfqpoint{3.119461in}{2.893025in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{2.829505in}}%
\pgfpathlineto{\pgfqpoint{3.240240in}{2.898319in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.842209in}}%
\pgfpathlineto{\pgfqpoint{3.361020in}{2.843797in}}%
\pgfpathlineto{\pgfqpoint{3.421409in}{2.854384in}}%
\pgfpathlineto{\pgfqpoint{3.481799in}{2.804097in}}%
\pgfpathlineto{\pgfqpoint{3.542188in}{2.812566in}}%
\pgfpathlineto{\pgfqpoint{3.602578in}{2.836916in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{2.815213in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.759633in}}%
\pgfpathlineto{\pgfqpoint{3.783747in}{2.782394in}}%
\pgfpathlineto{\pgfqpoint{3.844136in}{2.788746in}}%
\pgfpathlineto{\pgfqpoint{3.904526in}{2.721521in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{2.704582in}}%
\pgfpathlineto{\pgfqpoint{4.025305in}{2.685526in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{2.641591in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.595539in}}%
\pgfpathlineto{\pgfqpoint{4.206474in}{2.540488in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.507140in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{2.487025in}}%
\pgfpathlineto{\pgfqpoint{4.387643in}{2.425093in}}%
\pgfpathlineto{\pgfqpoint{4.448033in}{2.394921in}}%
\pgfpathlineto{\pgfqpoint{4.508422in}{2.300699in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.260999in}}%
\pgfpathlineto{\pgfqpoint{4.629201in}{2.138193in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{2.079966in}}%
\pgfpathlineto{\pgfqpoint{4.749981in}{2.059851in}}%
\pgfpathlineto{\pgfqpoint{4.810370in}{1.885700in}}%
\pgfpathlineto{\pgfqpoint{4.870760in}{1.862409in}}%
\pgfpathlineto{\pgfqpoint{4.931149in}{1.775069in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.714725in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.754954in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.754954in}}%
\pgfpathlineto{\pgfqpoint{4.931149in}{1.834884in}}%
\pgfpathlineto{\pgfqpoint{4.870760in}{1.979392in}}%
\pgfpathlineto{\pgfqpoint{4.810370in}{1.970394in}}%
\pgfpathlineto{\pgfqpoint{4.749981in}{2.086318in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{2.113314in}}%
\pgfpathlineto{\pgfqpoint{4.629201in}{2.200655in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.276879in}}%
\pgfpathlineto{\pgfqpoint{4.508422in}{2.363161in}}%
\pgfpathlineto{\pgfqpoint{4.448033in}{2.407095in}}%
\pgfpathlineto{\pgfqpoint{4.387643in}{2.475909in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{2.506081in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.576483in}}%
\pgfpathlineto{\pgfqpoint{4.206474in}{2.571719in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.652178in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{2.682350in}}%
\pgfpathlineto{\pgfqpoint{4.025305in}{2.698230in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{2.751163in}}%
\pgfpathlineto{\pgfqpoint{3.904526in}{2.755398in}}%
\pgfpathlineto{\pgfqpoint{3.844136in}{2.806214in}}%
\pgfpathlineto{\pgfqpoint{3.783747in}{2.833210in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.827388in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{2.857560in}}%
\pgfpathlineto{\pgfqpoint{3.602578in}{2.881380in}}%
\pgfpathlineto{\pgfqpoint{3.542188in}{2.844856in}}%
\pgfpathlineto{\pgfqpoint{3.481799in}{2.865500in}}%
\pgfpathlineto{\pgfqpoint{3.421409in}{2.902553in}}%
\pgfpathlineto{\pgfqpoint{3.361020in}{2.878733in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.912611in}}%
\pgfpathlineto{\pgfqpoint{3.240240in}{2.916316in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{2.855443in}}%
\pgfpathlineto{\pgfqpoint{3.119461in}{2.911023in}}%
\pgfpathlineto{\pgfqpoint{3.059071in}{2.939607in}}%
\pgfpathlineto{\pgfqpoint{2.998682in}{2.910493in}}%
\pgfpathlineto{\pgfqpoint{2.938292in}{2.915787in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{2.915257in}}%
\pgfpathlineto{\pgfqpoint{2.817513in}{2.923727in}}%
\pgfpathlineto{\pgfqpoint{2.757123in}{2.890379in}}%
\pgfpathlineto{\pgfqpoint{2.696734in}{2.806214in}}%
\pgfpathlineto{\pgfqpoint{2.636344in}{2.782394in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{2.693995in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{2.701935in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{2.613007in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{2.548957in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{2.525667in}}%
\pgfpathlineto{\pgfqpoint{2.274007in}{2.401802in}}%
\pgfpathlineto{\pgfqpoint{2.213617in}{2.325578in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{2.311286in}}%
\pgfpathlineto{\pgfqpoint{2.092838in}{2.321343in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{2.126018in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{1.987862in}}%
\pgfpathlineto{\pgfqpoint{1.911669in}{1.777715in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{1.770834in}}%
\pgfpathlineto{\pgfqpoint{1.790890in}{1.589801in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{0.978948in}}%
\pgfpathlineto{\pgfqpoint{1.670110in}{0.984242in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.905900in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.247383in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.621117in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.066214in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.005825in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.885045in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.824656in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.824656in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.885045in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.005825in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.066214in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.247383in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{1.104930in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{1.002239in}}%
\pgfpathlineto{\pgfqpoint{1.670110in}{1.843882in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{1.885700in}}%
\pgfpathlineto{\pgfqpoint{1.790890in}{1.957160in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{2.149309in}}%
\pgfpathlineto{\pgfqpoint{1.911669in}{2.230827in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{2.344634in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{2.441502in}}%
\pgfpathlineto{\pgfqpoint{2.092838in}{2.534665in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{2.606655in}}%
\pgfpathlineto{\pgfqpoint{2.213617in}{2.683938in}}%
\pgfpathlineto{\pgfqpoint{2.274007in}{2.651119in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{2.774984in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{2.778689in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{2.804626in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{2.811508in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{2.894613in}}%
\pgfpathlineto{\pgfqpoint{2.636344in}{2.895672in}}%
\pgfpathlineto{\pgfqpoint{2.696734in}{2.826329in}}%
\pgfpathlineto{\pgfqpoint{2.757123in}{2.841680in}}%
\pgfpathlineto{\pgfqpoint{2.817513in}{2.854913in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{2.872911in}}%
\pgfpathlineto{\pgfqpoint{2.938292in}{2.899907in}}%
\pgfpathlineto{\pgfqpoint{2.998682in}{2.882439in}}%
\pgfpathlineto{\pgfqpoint{3.059071in}{2.849091in}}%
\pgfpathlineto{\pgfqpoint{3.119461in}{2.853855in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{2.860736in}}%
\pgfpathlineto{\pgfqpoint{3.240240in}{2.815742in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.860736in}}%
\pgfpathlineto{\pgfqpoint{3.361020in}{2.828976in}}%
\pgfpathlineto{\pgfqpoint{3.421409in}{2.791393in}}%
\pgfpathlineto{\pgfqpoint{3.481799in}{2.808861in}}%
\pgfpathlineto{\pgfqpoint{3.542188in}{2.813096in}}%
\pgfpathlineto{\pgfqpoint{3.602578in}{2.750634in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{2.779218in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.733166in}}%
\pgfpathlineto{\pgfqpoint{3.783747in}{2.667528in}}%
\pgfpathlineto{\pgfqpoint{3.844136in}{2.669646in}}%
\pgfpathlineto{\pgfqpoint{3.904526in}{2.657471in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{2.657471in}}%
\pgfpathlineto{\pgfqpoint{4.025305in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{2.559015in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.516139in}}%
\pgfpathlineto{\pgfqpoint{4.206474in}{2.503434in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.456324in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{2.416623in}}%
\pgfpathlineto{\pgfqpoint{4.387643in}{2.314462in}}%
\pgfpathlineto{\pgfqpoint{4.448033in}{2.296464in}}%
\pgfpathlineto{\pgfqpoint{4.508422in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.159896in}}%
\pgfpathlineto{\pgfqpoint{4.629201in}{2.080495in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{2.099022in}}%
\pgfpathlineto{\pgfqpoint{4.749981in}{1.940751in}}%
\pgfpathlineto{\pgfqpoint{4.810370in}{1.886229in}}%
\pgfpathlineto{\pgfqpoint{4.870760in}{1.819533in}}%
\pgfpathlineto{\pgfqpoint{4.931149in}{1.799418in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.750190in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.772422in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.772422in}}%
\pgfpathlineto{\pgfqpoint{4.931149in}{1.838060in}}%
\pgfpathlineto{\pgfqpoint{4.870760in}{1.876701in}}%
\pgfpathlineto{\pgfqpoint{4.810370in}{1.896287in}}%
\pgfpathlineto{\pgfqpoint{4.749981in}{1.984156in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{2.102727in}}%
\pgfpathlineto{\pgfqpoint{4.629201in}{2.154602in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{4.508422in}{2.256764in}}%
\pgfpathlineto{\pgfqpoint{4.448033in}{2.318696in}}%
\pgfpathlineto{\pgfqpoint{4.387643in}{2.376923in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{2.422446in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.494965in}}%
\pgfpathlineto{\pgfqpoint{4.206474in}{2.505552in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.548957in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{2.599244in}}%
\pgfpathlineto{\pgfqpoint{4.025305in}{2.627828in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{2.661706in}}%
\pgfpathlineto{\pgfqpoint{3.904526in}{2.666999in}}%
\pgfpathlineto{\pgfqpoint{3.844136in}{2.710934in}}%
\pgfpathlineto{\pgfqpoint{3.783747in}{2.731049in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.798274in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{2.792981in}}%
\pgfpathlineto{\pgfqpoint{3.602578in}{2.834269in}}%
\pgfpathlineto{\pgfqpoint{3.542188in}{2.827388in}}%
\pgfpathlineto{\pgfqpoint{3.481799in}{2.840092in}}%
\pgfpathlineto{\pgfqpoint{3.421409in}{2.855972in}}%
\pgfpathlineto{\pgfqpoint{3.361020in}{2.854384in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.872381in}}%
\pgfpathlineto{\pgfqpoint{3.240240in}{2.879263in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{2.882439in}}%
\pgfpathlineto{\pgfqpoint{3.119461in}{2.884556in}}%
\pgfpathlineto{\pgfqpoint{3.059071in}{2.916845in}}%
\pgfpathlineto{\pgfqpoint{2.998682in}{2.929550in}}%
\pgfpathlineto{\pgfqpoint{2.938292in}{2.907847in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{2.917904in}}%
\pgfpathlineto{\pgfqpoint{2.817513in}{2.911023in}}%
\pgfpathlineto{\pgfqpoint{2.757123in}{2.949135in}}%
\pgfpathlineto{\pgfqpoint{2.696734in}{2.897260in}}%
\pgfpathlineto{\pgfqpoint{2.636344in}{2.943842in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{2.941724in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{2.864971in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{2.875557in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{2.807802in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{2.815213in}}%
\pgfpathlineto{\pgfqpoint{2.274007in}{2.759633in}}%
\pgfpathlineto{\pgfqpoint{2.213617in}{2.708817in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{2.689761in}}%
\pgfpathlineto{\pgfqpoint{2.092838in}{2.649002in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{2.528843in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{2.362102in}}%
\pgfpathlineto{\pgfqpoint{1.911669in}{2.341458in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{2.320284in}}%
\pgfpathlineto{\pgfqpoint{1.790890in}{2.296994in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{2.110138in}}%
\pgfpathlineto{\pgfqpoint{1.670110in}{2.069909in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{1.825356in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{1.572333in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{0.866200in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{0.991123in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{0.662935in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.247383in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.066214in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.005825in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.885045in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.824656in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.824656in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.885045in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.005825in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.066214in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.247383in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{1.099107in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{1.765541in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{1.617327in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{2.067791in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{2.118608in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{2.150368in}}%
\pgfpathlineto{\pgfqpoint{1.670110in}{2.260469in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{2.404978in}}%
\pgfpathlineto{\pgfqpoint{1.790890in}{2.475909in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{2.445208in}}%
\pgfpathlineto{\pgfqpoint{1.911669in}{2.604538in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{2.665940in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{2.643708in}}%
\pgfpathlineto{\pgfqpoint{2.092838in}{2.702994in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{2.751693in}}%
\pgfpathlineto{\pgfqpoint{2.213617in}{2.773925in}}%
\pgfpathlineto{\pgfqpoint{2.274007in}{2.850149in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{2.840621in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{2.803568in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{2.854384in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{2.851737in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{2.871323in}}%
\pgfpathlineto{\pgfqpoint{2.636344in}{2.873440in}}%
\pgfpathlineto{\pgfqpoint{2.696734in}{2.896201in}}%
\pgfpathlineto{\pgfqpoint{2.757123in}{2.920551in}}%
\pgfpathlineto{\pgfqpoint{2.817513in}{2.865500in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{2.867088in}}%
\pgfpathlineto{\pgfqpoint{2.938292in}{2.852267in}}%
\pgfpathlineto{\pgfqpoint{2.998682in}{2.856501in}}%
\pgfpathlineto{\pgfqpoint{3.059071in}{2.829505in}}%
\pgfpathlineto{\pgfqpoint{3.119461in}{2.826858in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{2.826329in}}%
\pgfpathlineto{\pgfqpoint{3.240240in}{2.782394in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.804626in}}%
\pgfpathlineto{\pgfqpoint{3.361020in}{2.804097in}}%
\pgfpathlineto{\pgfqpoint{3.421409in}{2.754869in}}%
\pgfpathlineto{\pgfqpoint{3.481799in}{2.759104in}}%
\pgfpathlineto{\pgfqpoint{3.542188in}{2.726814in}}%
\pgfpathlineto{\pgfqpoint{3.602578in}{2.722050in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{2.716757in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.629416in}}%
\pgfpathlineto{\pgfqpoint{3.783747in}{2.636827in}}%
\pgfpathlineto{\pgfqpoint{3.844136in}{2.630475in}}%
\pgfpathlineto{\pgfqpoint{3.904526in}{2.600832in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{2.555309in}}%
\pgfpathlineto{\pgfqpoint{4.025305in}{2.560603in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{2.533077in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.472733in}}%
\pgfpathlineto{\pgfqpoint{4.206474in}{2.430915in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.386451in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{2.341458in}}%
\pgfpathlineto{\pgfqpoint{4.387643in}{2.287466in}}%
\pgfpathlineto{\pgfqpoint{4.448033in}{2.257823in}}%
\pgfpathlineto{\pgfqpoint{4.508422in}{2.204889in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.121784in}}%
\pgfpathlineto{\pgfqpoint{4.629201in}{2.058263in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{2.023856in}}%
\pgfpathlineto{\pgfqpoint{4.749981in}{1.911108in}}%
\pgfpathlineto{\pgfqpoint{4.810370in}{1.899992in}}%
\pgfpathlineto{\pgfqpoint{4.870760in}{1.797301in}}%
\pgfpathlineto{\pgfqpoint{4.931149in}{1.783009in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.796772in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.796772in}}%
\pgfpathlineto{\pgfqpoint{4.931149in}{1.831708in}}%
\pgfpathlineto{\pgfqpoint{4.870760in}{1.889935in}}%
\pgfpathlineto{\pgfqpoint{4.810370in}{1.907403in}}%
\pgfpathlineto{\pgfqpoint{4.749981in}{2.000036in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{2.076790in}}%
\pgfpathlineto{\pgfqpoint{4.629201in}{2.165189in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.167306in}}%
\pgfpathlineto{\pgfqpoint{4.508422in}{2.250412in}}%
\pgfpathlineto{\pgfqpoint{4.448033in}{2.280584in}}%
\pgfpathlineto{\pgfqpoint{4.387643in}{2.323990in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{2.390686in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.433033in}}%
\pgfpathlineto{\pgfqpoint{4.206474in}{2.453148in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.510845in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{2.559544in}}%
\pgfpathlineto{\pgfqpoint{4.025305in}{2.586011in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{2.607714in}}%
\pgfpathlineto{\pgfqpoint{3.904526in}{2.656942in}}%
\pgfpathlineto{\pgfqpoint{3.844136in}{2.699289in}}%
\pgfpathlineto{\pgfqpoint{3.783747in}{2.658000in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.717815in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{2.732637in}}%
\pgfpathlineto{\pgfqpoint{3.602578in}{2.768102in}}%
\pgfpathlineto{\pgfqpoint{3.542188in}{2.764397in}}%
\pgfpathlineto{\pgfqpoint{3.481799in}{2.804626in}}%
\pgfpathlineto{\pgfqpoint{3.421409in}{2.814684in}}%
\pgfpathlineto{\pgfqpoint{3.361020in}{2.820506in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.826329in}}%
\pgfpathlineto{\pgfqpoint{3.240240in}{2.869735in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{2.876087in}}%
\pgfpathlineto{\pgfqpoint{3.119461in}{2.901495in}}%
\pgfpathlineto{\pgfqpoint{3.059071in}{2.898848in}}%
\pgfpathlineto{\pgfqpoint{2.998682in}{2.918963in}}%
\pgfpathlineto{\pgfqpoint{2.938292in}{2.881909in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{2.914728in}}%
\pgfpathlineto{\pgfqpoint{2.817513in}{2.887732in}}%
\pgfpathlineto{\pgfqpoint{2.757123in}{2.968720in}}%
\pgfpathlineto{\pgfqpoint{2.696734in}{2.920551in}}%
\pgfpathlineto{\pgfqpoint{2.636344in}{2.924786in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{2.886144in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{2.928491in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{2.929020in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{2.947018in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{2.906788in}}%
\pgfpathlineto{\pgfqpoint{2.274007in}{2.879263in}}%
\pgfpathlineto{\pgfqpoint{2.213617in}{2.846444in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{2.798804in}}%
\pgfpathlineto{\pgfqpoint{2.092838in}{2.777101in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{2.801980in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{2.787158in}}%
\pgfpathlineto{\pgfqpoint{1.911669in}{2.653236in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{2.580188in}}%
\pgfpathlineto{\pgfqpoint{1.790890in}{2.501317in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{2.443090in}}%
\pgfpathlineto{\pgfqpoint{1.670110in}{2.420329in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{2.217064in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{2.248824in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{2.214947in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{1.979392in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{1.623150in}}%
\pgfpathlineto{\pgfqpoint{1.247383in}{1.305548in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{1.021824in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.066214in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.005825in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.885045in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.824656in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.824656in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.885045in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.005825in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.066214in}{1.511989in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{1.660732in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{1.818474in}}%
\pgfpathlineto{\pgfqpoint{1.247383in}{2.008506in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{2.094258in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{2.218652in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{2.237179in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{2.271586in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{2.450501in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{2.591304in}}%
\pgfpathlineto{\pgfqpoint{1.670110in}{2.502376in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{2.574365in}}%
\pgfpathlineto{\pgfqpoint{1.790890in}{2.670704in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{2.694525in}}%
\pgfpathlineto{\pgfqpoint{1.911669in}{2.804097in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{2.756457in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{2.816272in}}%
\pgfpathlineto{\pgfqpoint{2.092838in}{2.859677in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{2.826329in}}%
\pgfpathlineto{\pgfqpoint{2.213617in}{2.872911in}}%
\pgfpathlineto{\pgfqpoint{2.274007in}{2.882439in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{2.826858in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{2.831622in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{2.889320in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{2.866559in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{2.851737in}}%
\pgfpathlineto{\pgfqpoint{2.636344in}{2.891967in}}%
\pgfpathlineto{\pgfqpoint{2.696734in}{2.797745in}}%
\pgfpathlineto{\pgfqpoint{2.757123in}{2.864971in}}%
\pgfpathlineto{\pgfqpoint{2.817513in}{2.878204in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{2.841680in}}%
\pgfpathlineto{\pgfqpoint{2.938292in}{2.842739in}}%
\pgfpathlineto{\pgfqpoint{2.998682in}{2.797745in}}%
\pgfpathlineto{\pgfqpoint{3.059071in}{2.815213in}}%
\pgfpathlineto{\pgfqpoint{3.119461in}{2.775513in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{2.765985in}}%
\pgfpathlineto{\pgfqpoint{3.240240in}{2.751163in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.747987in}}%
\pgfpathlineto{\pgfqpoint{3.361020in}{2.718345in}}%
\pgfpathlineto{\pgfqpoint{3.421409in}{2.694525in}}%
\pgfpathlineto{\pgfqpoint{3.481799in}{2.650060in}}%
\pgfpathlineto{\pgfqpoint{3.542188in}{2.690290in}}%
\pgfpathlineto{\pgfqpoint{3.602578in}{2.671763in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{2.652178in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.620418in}}%
\pgfpathlineto{\pgfqpoint{3.783747in}{2.594480in}}%
\pgfpathlineto{\pgfqpoint{3.844136in}{2.535724in}}%
\pgfpathlineto{\pgfqpoint{3.904526in}{2.504493in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{2.508198in}}%
\pgfpathlineto{\pgfqpoint{4.025305in}{2.484378in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{2.453677in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.361573in}}%
\pgfpathlineto{\pgfqpoint{4.206474in}{2.259411in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.302816in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{2.195361in}}%
\pgfpathlineto{\pgfqpoint{4.387643in}{2.226592in}}%
\pgfpathlineto{\pgfqpoint{4.448033in}{2.150368in}}%
\pgfpathlineto{\pgfqpoint{4.508422in}{2.115432in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.039737in}}%
\pgfpathlineto{\pgfqpoint{4.629201in}{1.983098in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{1.881995in}}%
\pgfpathlineto{\pgfqpoint{4.749981in}{1.848117in}}%
\pgfpathlineto{\pgfqpoint{4.810370in}{1.795713in}}%
\pgfpathlineto{\pgfqpoint{4.870760in}{1.728487in}}%
\pgfpathlineto{\pgfqpoint{4.931149in}{1.682435in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.637442in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.716313in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.716313in}}%
\pgfpathlineto{\pgfqpoint{4.931149in}{1.754425in}}%
\pgfpathlineto{\pgfqpoint{4.870760in}{1.813710in}}%
\pgfpathlineto{\pgfqpoint{4.810370in}{1.818474in}}%
\pgfpathlineto{\pgfqpoint{4.749981in}{1.869291in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{1.961395in}}%
\pgfpathlineto{\pgfqpoint{4.629201in}{2.069379in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.076261in}}%
\pgfpathlineto{\pgfqpoint{4.508422in}{2.135546in}}%
\pgfpathlineto{\pgfqpoint{4.448033in}{2.233473in}}%
\pgfpathlineto{\pgfqpoint{4.387643in}{2.298582in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{2.253588in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.321872in}}%
\pgfpathlineto{\pgfqpoint{4.206474in}{2.348339in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.394391in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{2.474321in}}%
\pgfpathlineto{\pgfqpoint{4.025305in}{2.524079in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{2.558485in}}%
\pgfpathlineto{\pgfqpoint{3.904526in}{2.587599in}}%
\pgfpathlineto{\pgfqpoint{3.844136in}{2.608243in}}%
\pgfpathlineto{\pgfqpoint{3.783747in}{2.624652in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.651119in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{2.715698in}}%
\pgfpathlineto{\pgfqpoint{3.602578in}{2.707758in}}%
\pgfpathlineto{\pgfqpoint{3.542188in}{2.736342in}}%
\pgfpathlineto{\pgfqpoint{3.481799in}{2.722579in}}%
\pgfpathlineto{\pgfqpoint{3.421409in}{2.753810in}}%
\pgfpathlineto{\pgfqpoint{3.361020in}{2.828976in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.789805in}}%
\pgfpathlineto{\pgfqpoint{3.240240in}{2.797745in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{2.825270in}}%
\pgfpathlineto{\pgfqpoint{3.119461in}{2.830564in}}%
\pgfpathlineto{\pgfqpoint{3.059071in}{2.850149in}}%
\pgfpathlineto{\pgfqpoint{2.998682in}{2.859677in}}%
\pgfpathlineto{\pgfqpoint{2.938292in}{2.893025in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{2.870793in}}%
\pgfpathlineto{\pgfqpoint{2.817513in}{2.893555in}}%
\pgfpathlineto{\pgfqpoint{2.757123in}{2.896731in}}%
\pgfpathlineto{\pgfqpoint{2.696734in}{2.861795in}}%
\pgfpathlineto{\pgfqpoint{2.636344in}{2.915787in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{2.899377in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{2.898319in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{2.920022in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{2.942254in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{2.931667in}}%
\pgfpathlineto{\pgfqpoint{2.274007in}{2.961310in}}%
\pgfpathlineto{\pgfqpoint{2.213617in}{2.903083in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{2.882439in}}%
\pgfpathlineto{\pgfqpoint{2.092838in}{2.897789in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{2.872381in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{2.871323in}}%
\pgfpathlineto{\pgfqpoint{1.911669in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{2.776572in}}%
\pgfpathlineto{\pgfqpoint{1.790890in}{2.753810in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{2.704053in}}%
\pgfpathlineto{\pgfqpoint{1.670110in}{2.678645in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{2.642120in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{2.586540in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{2.539429in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{2.309698in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{2.320814in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{2.297523in}}%
\pgfpathlineto{\pgfqpoint{1.247383in}{2.120725in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{1.949220in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{1.940221in}}%
\pgfpathlineto{\pgfqpoint{1.066214in}{1.706785in}}%
\pgfpathlineto{\pgfqpoint{1.005825in}{1.571804in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{0.773037in}}%
\pgfpathlineto{\pgfqpoint{0.885045in}{0.621117in}}%
\pgfpathlineto{\pgfqpoint{0.824656in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.912252in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.824656in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.885045in}{1.117105in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{1.347366in}}%
\pgfpathlineto{\pgfqpoint{1.005825in}{1.519400in}}%
\pgfpathlineto{\pgfqpoint{1.066214in}{1.852881in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{2.169424in}}%
\pgfpathlineto{\pgfqpoint{1.247383in}{2.228709in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{2.236120in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{2.436209in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{2.416094in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{2.534665in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{2.567484in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{2.610890in}}%
\pgfpathlineto{\pgfqpoint{1.670110in}{2.688173in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{2.708817in}}%
\pgfpathlineto{\pgfqpoint{1.790890in}{2.719403in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{2.770220in}}%
\pgfpathlineto{\pgfqpoint{1.911669in}{2.772866in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{2.804626in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{2.817330in}}%
\pgfpathlineto{\pgfqpoint{2.092838in}{2.818389in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{2.822094in}}%
\pgfpathlineto{\pgfqpoint{2.213617in}{2.866559in}}%
\pgfpathlineto{\pgfqpoint{2.274007in}{2.844856in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{2.814154in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{2.880321in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{2.818918in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{2.822624in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{2.857560in}}%
\pgfpathlineto{\pgfqpoint{2.636344in}{2.801450in}}%
\pgfpathlineto{\pgfqpoint{2.696734in}{2.810449in}}%
\pgfpathlineto{\pgfqpoint{2.757123in}{2.849620in}}%
\pgfpathlineto{\pgfqpoint{2.817513in}{2.781865in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{2.792452in}}%
\pgfpathlineto{\pgfqpoint{2.938292in}{2.801980in}}%
\pgfpathlineto{\pgfqpoint{2.998682in}{2.761750in}}%
\pgfpathlineto{\pgfqpoint{3.059071in}{2.810978in}}%
\pgfpathlineto{\pgfqpoint{3.119461in}{2.786100in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{2.766514in}}%
\pgfpathlineto{\pgfqpoint{3.240240in}{2.700877in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.715169in}}%
\pgfpathlineto{\pgfqpoint{3.361020in}{2.715698in}}%
\pgfpathlineto{\pgfqpoint{3.421409in}{2.717815in}}%
\pgfpathlineto{\pgfqpoint{3.481799in}{2.697171in}}%
\pgfpathlineto{\pgfqpoint{3.542188in}{2.646884in}}%
\pgfpathlineto{\pgfqpoint{3.602578in}{2.634710in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{2.599774in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.594480in}}%
\pgfpathlineto{\pgfqpoint{3.783747in}{2.567484in}}%
\pgfpathlineto{\pgfqpoint{3.844136in}{2.511374in}}%
\pgfpathlineto{\pgfqpoint{3.904526in}{2.454206in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{2.446266in}}%
\pgfpathlineto{\pgfqpoint{4.025305in}{2.401802in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{2.379570in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.356279in}}%
\pgfpathlineto{\pgfqpoint{4.206474in}{2.280584in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.276879in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{2.212829in}}%
\pgfpathlineto{\pgfqpoint{4.387643in}{2.157249in}}%
\pgfpathlineto{\pgfqpoint{4.448033in}{2.112785in}}%
\pgfpathlineto{\pgfqpoint{4.508422in}{1.977275in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{1.993684in}}%
\pgfpathlineto{\pgfqpoint{4.629201in}{1.852881in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{1.837530in}}%
\pgfpathlineto{\pgfqpoint{4.749981in}{1.754954in}}%
\pgfpathlineto{\pgfqpoint{4.810370in}{1.709431in}}%
\pgfpathlineto{\pgfqpoint{4.870760in}{1.672907in}}%
\pgfpathlineto{\pgfqpoint{4.931149in}{1.673436in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.634266in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.677671in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.677671in}}%
\pgfpathlineto{\pgfqpoint{4.931149in}{1.725841in}}%
\pgfpathlineto{\pgfqpoint{4.870760in}{1.713137in}}%
\pgfpathlineto{\pgfqpoint{4.810370in}{1.866115in}}%
\pgfpathlineto{\pgfqpoint{4.749981in}{1.906873in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{1.939692in}}%
\pgfpathlineto{\pgfqpoint{4.629201in}{1.988391in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.114902in}}%
\pgfpathlineto{\pgfqpoint{4.508422in}{2.075202in}}%
\pgfpathlineto{\pgfqpoint{4.448033in}{2.169953in}}%
\pgfpathlineto{\pgfqpoint{4.387643in}{2.250941in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{2.239296in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.285878in}}%
\pgfpathlineto{\pgfqpoint{4.206474in}{2.329812in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.418741in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{2.386451in}}%
\pgfpathlineto{\pgfqpoint{4.025305in}{2.529372in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{2.488084in}}%
\pgfpathlineto{\pgfqpoint{3.904526in}{2.529372in}}%
\pgfpathlineto{\pgfqpoint{3.844136in}{2.543664in}}%
\pgfpathlineto{\pgfqpoint{3.783747in}{2.572777in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.606655in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{2.643708in}}%
\pgfpathlineto{\pgfqpoint{3.602578in}{2.668058in}}%
\pgfpathlineto{\pgfqpoint{3.542188in}{2.702994in}}%
\pgfpathlineto{\pgfqpoint{3.481799in}{2.731049in}}%
\pgfpathlineto{\pgfqpoint{3.421409in}{2.770749in}}%
\pgfpathlineto{\pgfqpoint{3.361020in}{2.767044in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.764397in}}%
\pgfpathlineto{\pgfqpoint{3.240240in}{2.782394in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{2.799333in}}%
\pgfpathlineto{\pgfqpoint{3.119461in}{2.814154in}}%
\pgfpathlineto{\pgfqpoint{3.059071in}{2.819977in}}%
\pgfpathlineto{\pgfqpoint{2.998682in}{2.842209in}}%
\pgfpathlineto{\pgfqpoint{2.938292in}{2.847503in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{2.836386in}}%
\pgfpathlineto{\pgfqpoint{2.817513in}{2.880851in}}%
\pgfpathlineto{\pgfqpoint{2.757123in}{2.868676in}}%
\pgfpathlineto{\pgfqpoint{2.696734in}{2.831093in}}%
\pgfpathlineto{\pgfqpoint{2.636344in}{2.842739in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{2.907847in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{2.859148in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{2.872381in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{2.914199in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{2.898319in}}%
\pgfpathlineto{\pgfqpoint{2.274007in}{2.874499in}}%
\pgfpathlineto{\pgfqpoint{2.213617in}{2.904141in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{2.911023in}}%
\pgfpathlineto{\pgfqpoint{2.092838in}{2.888791in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{2.845915in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{2.852796in}}%
\pgfpathlineto{\pgfqpoint{1.911669in}{2.853855in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{2.827917in}}%
\pgfpathlineto{\pgfqpoint{1.790890in}{2.809920in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{2.770220in}}%
\pgfpathlineto{\pgfqpoint{1.670110in}{2.726285in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{2.729461in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{2.645296in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{2.607714in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{2.517197in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{2.465322in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{2.451560in}}%
\pgfpathlineto{\pgfqpoint{1.247383in}{2.320284in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{2.341987in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{2.212300in}}%
\pgfpathlineto{\pgfqpoint{1.066214in}{1.935457in}}%
\pgfpathlineto{\pgfqpoint{1.005825in}{1.934399in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{1.840706in}}%
\pgfpathlineto{\pgfqpoint{0.885045in}{1.467525in}}%
\pgfpathlineto{\pgfqpoint{0.824656in}{1.261084in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{0.912252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.764266in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764266in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764266in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368162in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368162in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368162in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972058in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972058in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972058in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575955in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575955in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575955in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179851in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179851in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179851in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783747in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.783747in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783747in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783747in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387643in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.387643in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387643in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.387643in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991539in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991539in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.991539in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582475in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630293in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670722in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705743in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736634in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946057in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052398in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127848in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186372in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234189in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274618in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309639in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340530in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549953in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656294in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731744in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790268in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838085in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878514in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913535in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944426in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153849in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260190in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335640in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394164in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441981in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482410in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517431in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548322in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757745in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864086in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939536in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998060in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045877in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086306in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121327in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152218in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361642in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467982in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543432in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601956in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649773in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690202in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725223in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756114in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965538in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071878in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147328in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205852in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253669in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294098in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329119in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360010in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569434in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675775in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751225in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809748in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857565in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897994in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933015in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963906in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173330in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877903in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input \(\displaystyle \sigma\) during Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{0.620588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{0.620588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.572760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{1.149924in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{1.149924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{1.149924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.102096in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{1.679259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{1.679259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.631431in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{2.208595in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{2.208595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{2.208595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.160767in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{2.737930in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{2.737930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{2.737930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.690102in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.845588in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.824656in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.885045in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.005825in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.066214in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.247383in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.670110in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.790890in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.911669in}{0.654995in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{0.677580in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{0.844321in}}%
\pgfpathlineto{\pgfqpoint{2.092838in}{1.292491in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{1.435412in}}%
\pgfpathlineto{\pgfqpoint{2.213617in}{1.686670in}}%
\pgfpathlineto{\pgfqpoint{2.274007in}{1.992096in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{2.175423in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{2.272468in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{2.306875in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{2.497259in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{2.572777in}}%
\pgfpathlineto{\pgfqpoint{2.636344in}{2.641415in}}%
\pgfpathlineto{\pgfqpoint{2.696734in}{2.734754in}}%
\pgfpathlineto{\pgfqpoint{2.757123in}{2.786982in}}%
\pgfpathlineto{\pgfqpoint{2.817513in}{2.851561in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{2.849091in}}%
\pgfpathlineto{\pgfqpoint{2.938292in}{2.902553in}}%
\pgfpathlineto{\pgfqpoint{2.998682in}{2.905553in}}%
\pgfpathlineto{\pgfqpoint{3.059071in}{2.900260in}}%
\pgfpathlineto{\pgfqpoint{3.119461in}{2.937490in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{2.930961in}}%
\pgfpathlineto{\pgfqpoint{3.240240in}{2.921962in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.917022in}}%
\pgfpathlineto{\pgfqpoint{3.361020in}{2.912434in}}%
\pgfpathlineto{\pgfqpoint{3.421409in}{2.893908in}}%
\pgfpathlineto{\pgfqpoint{3.481799in}{2.896378in}}%
\pgfpathlineto{\pgfqpoint{3.542188in}{2.894613in}}%
\pgfpathlineto{\pgfqpoint{3.602578in}{2.864794in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{2.839739in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.836563in}}%
\pgfpathlineto{\pgfqpoint{3.783747in}{2.829505in}}%
\pgfpathlineto{\pgfqpoint{3.844136in}{2.812390in}}%
\pgfpathlineto{\pgfqpoint{3.904526in}{2.784159in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{2.775689in}}%
\pgfpathlineto{\pgfqpoint{4.025305in}{2.761397in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{2.697877in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.691525in}}%
\pgfpathlineto{\pgfqpoint{4.206474in}{2.668940in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.611595in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{2.580717in}}%
\pgfpathlineto{\pgfqpoint{4.387643in}{2.500964in}}%
\pgfpathlineto{\pgfqpoint{4.448033in}{2.492142in}}%
\pgfpathlineto{\pgfqpoint{4.508422in}{2.420329in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.275820in}}%
\pgfpathlineto{\pgfqpoint{4.629201in}{2.180540in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{2.107139in}}%
\pgfpathlineto{\pgfqpoint{4.749981in}{2.096552in}}%
\pgfpathlineto{\pgfqpoint{4.810370in}{1.975863in}}%
\pgfpathlineto{\pgfqpoint{4.870760in}{1.870702in}}%
\pgfpathlineto{\pgfqpoint{4.931149in}{1.795713in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.766952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.824656in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.885045in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.005825in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.066214in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.620765in}}%
\pgfpathlineto{\pgfqpoint{1.247383in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.770390in}}%
\pgfpathlineto{\pgfqpoint{1.670110in}{0.835145in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{0.740041in}}%
\pgfpathlineto{\pgfqpoint{1.790890in}{1.386184in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{1.613974in}}%
\pgfpathlineto{\pgfqpoint{1.911669in}{1.728487in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{1.970217in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{2.050500in}}%
\pgfpathlineto{\pgfqpoint{2.092838in}{2.073438in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{2.236473in}}%
\pgfpathlineto{\pgfqpoint{2.213617in}{2.309345in}}%
\pgfpathlineto{\pgfqpoint{2.274007in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{2.404978in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{2.502905in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{2.603479in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{2.664882in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{2.666470in}}%
\pgfpathlineto{\pgfqpoint{2.636344in}{2.768279in}}%
\pgfpathlineto{\pgfqpoint{2.696734in}{2.771631in}}%
\pgfpathlineto{\pgfqpoint{2.757123in}{2.829152in}}%
\pgfpathlineto{\pgfqpoint{2.817513in}{2.905553in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{2.882439in}}%
\pgfpathlineto{\pgfqpoint{2.938292in}{2.905377in}}%
\pgfpathlineto{\pgfqpoint{2.998682in}{2.896907in}}%
\pgfpathlineto{\pgfqpoint{3.059071in}{2.886850in}}%
\pgfpathlineto{\pgfqpoint{3.119461in}{2.900083in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{2.840445in}}%
\pgfpathlineto{\pgfqpoint{3.240240in}{2.905729in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.879263in}}%
\pgfpathlineto{\pgfqpoint{3.361020in}{2.859501in}}%
\pgfpathlineto{\pgfqpoint{3.421409in}{2.872381in}}%
\pgfpathlineto{\pgfqpoint{3.481799in}{2.843974in}}%
\pgfpathlineto{\pgfqpoint{3.542188in}{2.827388in}}%
\pgfpathlineto{\pgfqpoint{3.602578in}{2.851737in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{2.839563in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.798098in}}%
\pgfpathlineto{\pgfqpoint{3.783747in}{2.814331in}}%
\pgfpathlineto{\pgfqpoint{3.844136in}{2.795981in}}%
\pgfpathlineto{\pgfqpoint{3.904526in}{2.740224in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{2.733695in}}%
\pgfpathlineto{\pgfqpoint{4.025305in}{2.692937in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{2.663823in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.618124in}}%
\pgfpathlineto{\pgfqpoint{4.206474in}{2.551604in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.546840in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{2.497435in}}%
\pgfpathlineto{\pgfqpoint{4.387643in}{2.443443in}}%
\pgfpathlineto{\pgfqpoint{4.448033in}{2.399861in}}%
\pgfpathlineto{\pgfqpoint{4.508422in}{2.327342in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.266469in}}%
\pgfpathlineto{\pgfqpoint{4.629201in}{2.178599in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{2.095670in}}%
\pgfpathlineto{\pgfqpoint{4.749981in}{2.075555in}}%
\pgfpathlineto{\pgfqpoint{4.810370in}{1.941280in}}%
\pgfpathlineto{\pgfqpoint{4.870760in}{1.938986in}}%
\pgfpathlineto{\pgfqpoint{4.931149in}{1.799948in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.729193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.824656in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.885045in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.005825in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.066214in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.247383in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{0.634704in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{0.744100in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{0.753275in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{1.333956in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{1.451998in}}%
\pgfpathlineto{\pgfqpoint{1.670110in}{1.967394in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{1.977628in}}%
\pgfpathlineto{\pgfqpoint{1.790890in}{2.128312in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{2.249883in}}%
\pgfpathlineto{\pgfqpoint{1.911669in}{2.291524in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{2.352927in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{2.479967in}}%
\pgfpathlineto{\pgfqpoint{2.092838in}{2.601362in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{2.635768in}}%
\pgfpathlineto{\pgfqpoint{2.213617in}{2.694348in}}%
\pgfpathlineto{\pgfqpoint{2.274007in}{2.701053in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{2.800392in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{2.794922in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{2.843797in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{2.837269in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{2.910846in}}%
\pgfpathlineto{\pgfqpoint{2.636344in}{2.921257in}}%
\pgfpathlineto{\pgfqpoint{2.696734in}{2.867794in}}%
\pgfpathlineto{\pgfqpoint{2.757123in}{2.904847in}}%
\pgfpathlineto{\pgfqpoint{2.817513in}{2.891790in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{2.895143in}}%
\pgfpathlineto{\pgfqpoint{2.938292in}{2.903436in}}%
\pgfpathlineto{\pgfqpoint{2.998682in}{2.900965in}}%
\pgfpathlineto{\pgfqpoint{3.059071in}{2.878204in}}%
\pgfpathlineto{\pgfqpoint{3.119461in}{2.872911in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{2.870264in}}%
\pgfpathlineto{\pgfqpoint{3.240240in}{2.846973in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.866206in}}%
\pgfpathlineto{\pgfqpoint{3.361020in}{2.843974in}}%
\pgfpathlineto{\pgfqpoint{3.421409in}{2.830564in}}%
\pgfpathlineto{\pgfqpoint{3.481799in}{2.823330in}}%
\pgfpathlineto{\pgfqpoint{3.542188in}{2.821212in}}%
\pgfpathlineto{\pgfqpoint{3.602578in}{2.796157in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{2.785041in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.764220in}}%
\pgfpathlineto{\pgfqpoint{3.783747in}{2.702288in}}%
\pgfpathlineto{\pgfqpoint{3.844136in}{2.690113in}}%
\pgfpathlineto{\pgfqpoint{3.904526in}{2.661353in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{2.659236in}}%
\pgfpathlineto{\pgfqpoint{4.025305in}{2.623064in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{2.576836in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.529019in}}%
\pgfpathlineto{\pgfqpoint{4.206474in}{2.504846in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.479791in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{2.419799in}}%
\pgfpathlineto{\pgfqpoint{4.387643in}{2.353809in}}%
\pgfpathlineto{\pgfqpoint{4.448033in}{2.309168in}}%
\pgfpathlineto{\pgfqpoint{4.508422in}{2.237002in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.165895in}}%
\pgfpathlineto{\pgfqpoint{4.629201in}{2.110491in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{2.101139in}}%
\pgfpathlineto{\pgfqpoint{4.749981in}{1.967923in}}%
\pgfpathlineto{\pgfqpoint{4.810370in}{1.891876in}}%
\pgfpathlineto{\pgfqpoint{4.870760in}{1.853058in}}%
\pgfpathlineto{\pgfqpoint{4.931149in}{1.813887in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.764482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.824656in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.885045in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.005825in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.066214in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{0.754333in}}%
\pgfpathlineto{\pgfqpoint{1.247383in}{1.016178in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{1.447587in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{1.817945in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{1.787420in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{2.130429in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{2.175952in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{1.670110in}{2.360514in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{2.428445in}}%
\pgfpathlineto{\pgfqpoint{1.790890in}{2.486143in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{2.533783in}}%
\pgfpathlineto{\pgfqpoint{1.911669in}{2.636474in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{2.722932in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{2.736519in}}%
\pgfpathlineto{\pgfqpoint{2.092838in}{2.734048in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{2.775160in}}%
\pgfpathlineto{\pgfqpoint{2.213617in}{2.812566in}}%
\pgfpathlineto{\pgfqpoint{2.274007in}{2.864441in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{2.866029in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{2.871499in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{2.902024in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{2.893202in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{2.879616in}}%
\pgfpathlineto{\pgfqpoint{2.636344in}{2.893025in}}%
\pgfpathlineto{\pgfqpoint{2.696734in}{2.908200in}}%
\pgfpathlineto{\pgfqpoint{2.757123in}{2.937666in}}%
\pgfpathlineto{\pgfqpoint{2.817513in}{2.878733in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{2.896025in}}%
\pgfpathlineto{\pgfqpoint{2.938292in}{2.864088in}}%
\pgfpathlineto{\pgfqpoint{2.998682in}{2.897789in}}%
\pgfpathlineto{\pgfqpoint{3.059071in}{2.868323in}}%
\pgfpathlineto{\pgfqpoint{3.119461in}{2.868147in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{2.846267in}}%
\pgfpathlineto{\pgfqpoint{3.240240in}{2.815742in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.815566in}}%
\pgfpathlineto{\pgfqpoint{3.361020in}{2.811508in}}%
\pgfpathlineto{\pgfqpoint{3.421409in}{2.779218in}}%
\pgfpathlineto{\pgfqpoint{3.481799in}{2.784688in}}%
\pgfpathlineto{\pgfqpoint{3.542188in}{2.750458in}}%
\pgfpathlineto{\pgfqpoint{3.602578in}{2.737930in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{2.723462in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.686761in}}%
\pgfpathlineto{\pgfqpoint{3.783747in}{2.648120in}}%
\pgfpathlineto{\pgfqpoint{3.844136in}{2.667176in}}%
\pgfpathlineto{\pgfqpoint{3.904526in}{2.623064in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{2.590069in}}%
\pgfpathlineto{\pgfqpoint{4.025305in}{2.572425in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{2.544546in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.494436in}}%
\pgfpathlineto{\pgfqpoint{4.206474in}{2.439385in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.403566in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{2.367395in}}%
\pgfpathlineto{\pgfqpoint{4.387643in}{2.302287in}}%
\pgfpathlineto{\pgfqpoint{4.448033in}{2.267527in}}%
\pgfpathlineto{\pgfqpoint{4.508422in}{2.225886in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.150897in}}%
\pgfpathlineto{\pgfqpoint{4.629201in}{2.128841in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{2.055970in}}%
\pgfpathlineto{\pgfqpoint{4.749981in}{1.960866in}}%
\pgfpathlineto{\pgfqpoint{4.810370in}{1.902639in}}%
\pgfpathlineto{\pgfqpoint{4.870760in}{1.846529in}}%
\pgfpathlineto{\pgfqpoint{4.931149in}{1.800124in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.761835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.824656in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{0.885045in}{0.620765in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{0.671404in}}%
\pgfpathlineto{\pgfqpoint{1.005825in}{1.132632in}}%
\pgfpathlineto{\pgfqpoint{1.066214in}{1.594389in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{1.810358in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{1.886229in}}%
\pgfpathlineto{\pgfqpoint{1.247383in}{2.060910in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{2.204007in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{2.282702in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{2.284290in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{2.417859in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{2.502023in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{2.615301in}}%
\pgfpathlineto{\pgfqpoint{1.670110in}{2.604890in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{2.633827in}}%
\pgfpathlineto{\pgfqpoint{1.790890in}{2.720462in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{2.723285in}}%
\pgfpathlineto{\pgfqpoint{1.911669in}{2.824388in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{2.829152in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{2.840268in}}%
\pgfpathlineto{\pgfqpoint{2.092838in}{2.873087in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{2.848738in}}%
\pgfpathlineto{\pgfqpoint{2.213617in}{2.891261in}}%
\pgfpathlineto{\pgfqpoint{2.274007in}{2.923021in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{2.884909in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{2.882086in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{2.908376in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{2.878380in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{2.882262in}}%
\pgfpathlineto{\pgfqpoint{2.636344in}{2.903083in}}%
\pgfpathlineto{\pgfqpoint{2.696734in}{2.820859in}}%
\pgfpathlineto{\pgfqpoint{2.757123in}{2.878204in}}%
\pgfpathlineto{\pgfqpoint{2.817513in}{2.887732in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{2.859854in}}%
\pgfpathlineto{\pgfqpoint{2.938292in}{2.863030in}}%
\pgfpathlineto{\pgfqpoint{2.998682in}{2.833563in}}%
\pgfpathlineto{\pgfqpoint{3.059071in}{2.833916in}}%
\pgfpathlineto{\pgfqpoint{3.119461in}{2.800215in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{2.793510in}}%
\pgfpathlineto{\pgfqpoint{3.240240in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.763868in}}%
\pgfpathlineto{\pgfqpoint{3.361020in}{2.765808in}}%
\pgfpathlineto{\pgfqpoint{3.421409in}{2.728755in}}%
\pgfpathlineto{\pgfqpoint{3.481799in}{2.695760in}}%
\pgfpathlineto{\pgfqpoint{3.542188in}{2.715345in}}%
\pgfpathlineto{\pgfqpoint{3.602578in}{2.690643in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{2.681644in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.631181in}}%
\pgfpathlineto{\pgfqpoint{3.783747in}{2.607184in}}%
\pgfpathlineto{\pgfqpoint{3.844136in}{2.575777in}}%
\pgfpathlineto{\pgfqpoint{3.904526in}{2.542076in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{2.527607in}}%
\pgfpathlineto{\pgfqpoint{4.025305in}{2.499729in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{2.466734in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.381158in}}%
\pgfpathlineto{\pgfqpoint{4.206474in}{2.308286in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.311109in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{2.230827in}}%
\pgfpathlineto{\pgfqpoint{4.387643in}{2.262940in}}%
\pgfpathlineto{\pgfqpoint{4.448033in}{2.194303in}}%
\pgfpathlineto{\pgfqpoint{4.508422in}{2.127253in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.057910in}}%
\pgfpathlineto{\pgfqpoint{4.629201in}{2.035855in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{1.922401in}}%
\pgfpathlineto{\pgfqpoint{4.749981in}{1.860821in}}%
\pgfpathlineto{\pgfqpoint{4.810370in}{1.803829in}}%
\pgfpathlineto{\pgfqpoint{4.870760in}{1.778421in}}%
\pgfpathlineto{\pgfqpoint{4.931149in}{1.728664in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.672731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{0.790858in}}%
\pgfpathlineto{\pgfqpoint{0.824656in}{0.878727in}}%
\pgfpathlineto{\pgfqpoint{0.885045in}{1.281375in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{1.533868in}}%
\pgfpathlineto{\pgfqpoint{1.005825in}{1.712784in}}%
\pgfpathlineto{\pgfqpoint{1.066214in}{1.889229in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{2.002330in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{2.254294in}}%
\pgfpathlineto{\pgfqpoint{1.247383in}{2.281466in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{2.354338in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{2.446796in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{2.471145in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{2.572072in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{2.606478in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{2.687114in}}%
\pgfpathlineto{\pgfqpoint{1.670110in}{2.701406in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{2.735636in}}%
\pgfpathlineto{\pgfqpoint{1.790890in}{2.762985in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{2.806744in}}%
\pgfpathlineto{\pgfqpoint{1.911669in}{2.818566in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{2.830564in}}%
\pgfpathlineto{\pgfqpoint{2.032448in}{2.831446in}}%
\pgfpathlineto{\pgfqpoint{2.092838in}{2.858795in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{2.852796in}}%
\pgfpathlineto{\pgfqpoint{2.213617in}{2.882968in}}%
\pgfpathlineto{\pgfqpoint{2.274007in}{2.861442in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{2.862853in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{2.892496in}}%
\pgfpathlineto{\pgfqpoint{2.455175in}{2.851208in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{2.844503in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{2.875910in}}%
\pgfpathlineto{\pgfqpoint{2.636344in}{2.825270in}}%
\pgfpathlineto{\pgfqpoint{2.696734in}{2.824035in}}%
\pgfpathlineto{\pgfqpoint{2.757123in}{2.859148in}}%
\pgfpathlineto{\pgfqpoint{2.817513in}{2.836386in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{2.811155in}}%
\pgfpathlineto{\pgfqpoint{2.938292in}{2.821565in}}%
\pgfpathlineto{\pgfqpoint{2.998682in}{2.796333in}}%
\pgfpathlineto{\pgfqpoint{3.059071in}{2.814684in}}%
\pgfpathlineto{\pgfqpoint{3.119461in}{2.803038in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{2.786629in}}%
\pgfpathlineto{\pgfqpoint{3.240240in}{2.749399in}}%
\pgfpathlineto{\pgfqpoint{3.300630in}{2.741988in}}%
\pgfpathlineto{\pgfqpoint{3.361020in}{2.747635in}}%
\pgfpathlineto{\pgfqpoint{3.421409in}{2.738989in}}%
\pgfpathlineto{\pgfqpoint{3.481799in}{2.714110in}}%
\pgfpathlineto{\pgfqpoint{3.542188in}{2.678115in}}%
\pgfpathlineto{\pgfqpoint{3.602578in}{2.653942in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{2.626064in}}%
\pgfpathlineto{\pgfqpoint{3.723357in}{2.599774in}}%
\pgfpathlineto{\pgfqpoint{3.783747in}{2.569601in}}%
\pgfpathlineto{\pgfqpoint{3.844136in}{2.532371in}}%
\pgfpathlineto{\pgfqpoint{3.904526in}{2.501141in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{2.465499in}}%
\pgfpathlineto{\pgfqpoint{4.025305in}{2.458441in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{2.382393in}}%
\pgfpathlineto{\pgfqpoint{4.146084in}{2.378864in}}%
\pgfpathlineto{\pgfqpoint{4.206474in}{2.299287in}}%
\pgfpathlineto{\pgfqpoint{4.266864in}{2.279878in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{2.230297in}}%
\pgfpathlineto{\pgfqpoint{4.387643in}{2.218828in}}%
\pgfpathlineto{\pgfqpoint{4.448033in}{2.148956in}}%
\pgfpathlineto{\pgfqpoint{4.508422in}{2.037443in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.045383in}}%
\pgfpathlineto{\pgfqpoint{4.629201in}{1.922224in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{1.892758in}}%
\pgfpathlineto{\pgfqpoint{4.749981in}{1.825179in}}%
\pgfpathlineto{\pgfqpoint{4.810370in}{1.768011in}}%
\pgfpathlineto{\pgfqpoint{4.870760in}{1.692669in}}%
\pgfpathlineto{\pgfqpoint{4.931149in}{1.691610in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{1.653498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764266in}{3.070588in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{3.070588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498088in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764266in}{3.070588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991539in}{3.070588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202903in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{3.193088in}}%
\pgfpathlineto{\pgfqpoint{5.202903in}{3.193088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877903in,y=3.276421in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Introduction of dist.~in \(\displaystyle k\)th layer. (CIFAR-10 data set)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490027in}{0.567532in}}%
\pgfpathlineto{\pgfqpoint{3.265778in}{0.567532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.293556in}{0.567532in}}{\pgfqpoint{3.293556in}{0.595310in}}%
\pgfpathlineto{\pgfqpoint{3.293556in}{1.937085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.293556in}{1.964863in}}{\pgfqpoint{3.265778in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{2.490027in}{1.964863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.462249in}{1.964863in}}{\pgfqpoint{2.462249in}{1.937085in}}%
\pgfpathlineto{\pgfqpoint{2.462249in}{0.595310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.462249in}{0.567532in}}{\pgfqpoint{2.490027in}{0.567532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517805in}{1.860696in}}%
\pgfpathlineto{\pgfqpoint{2.795583in}{1.860696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906694in,y=1.812085in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517805in}{1.667030in}}%
\pgfpathlineto{\pgfqpoint{2.795583in}{1.667030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906694in,y=1.618419in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517805in}{1.473364in}}%
\pgfpathlineto{\pgfqpoint{2.795583in}{1.473364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906694in,y=1.424753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517805in}{1.279697in}}%
\pgfpathlineto{\pgfqpoint{2.795583in}{1.279697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906694in,y=1.231086in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517805in}{1.086031in}}%
\pgfpathlineto{\pgfqpoint{2.795583in}{1.086031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906694in,y=1.037420in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517805in}{0.892365in}}%
\pgfpathlineto{\pgfqpoint{2.795583in}{0.892365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906694in,y=0.843754in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k = 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517805in}{0.698699in}}%
\pgfpathlineto{\pgfqpoint{2.795583in}{0.698699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656694in}{0.698699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906694in,y=0.650088in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_7_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.837790in}{3.116391in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.837790in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.837790in}{3.116391in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.116391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.712713in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.391313in}}%
\pgfpathlineto{\pgfqpoint{0.459942in}{1.384816in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{2.215983in}}%
\pgfpathlineto{\pgfqpoint{0.630442in}{1.901887in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{2.137571in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{2.185290in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{2.340098in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{2.315902in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{2.423438in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{2.537472in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.605354in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{2.614316in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{2.652177in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.658898in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{2.671444in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.688471in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{2.691383in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{2.691383in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{2.703257in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{2.703705in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.703705in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{2.707290in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{2.704601in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{2.705049in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{2.704377in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.702137in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{2.700569in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{2.698552in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.693848in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{2.686007in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.677493in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{2.664275in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{2.644784in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{2.615212in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{2.567492in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.525374in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{2.486168in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{2.448306in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{2.393866in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{2.330016in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.226736in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{2.111359in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.913312in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{1.554410in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.412596in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.336872in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{1.278847in}}%
\pgfpathlineto{\pgfqpoint{4.381442in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{4.466692in}{0.835708in}}%
\pgfpathlineto{\pgfqpoint{4.551942in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{4.722442in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{4.807692in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{4.892942in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{4.978192in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.063442in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.148692in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.233942in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.319192in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.404442in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.489692in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.574942in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.660192in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.745442in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.830692in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.915942in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.915942in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.915942in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.830692in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.745442in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.660192in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.574942in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.489692in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.404442in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.319192in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.233942in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.148692in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{5.063442in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{4.978192in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{4.892942in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{4.807692in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{4.722442in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{4.551942in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{4.466692in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{4.381442in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{1.196179in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.325671in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.331720in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{1.525957in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.891581in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{2.103518in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.222928in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{2.321503in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{2.392074in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{2.443601in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{2.482359in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.514172in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{2.560323in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{2.608491in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{2.642768in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{2.655538in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.673013in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{2.677941in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.684438in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{2.692952in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{2.696088in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.693848in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{2.695640in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{2.702585in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{2.701241in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{2.695416in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.700121in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{2.701241in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{2.698104in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{2.688023in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{2.676597in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.674581in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{2.621933in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.614092in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{2.608491in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{2.595721in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.517757in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{2.468693in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{2.258997in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{2.098589in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{1.620500in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.856319in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{1.331271in}}%
\pgfpathlineto{\pgfqpoint{0.630442in}{0.729291in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{1.053693in}}%
\pgfpathlineto{\pgfqpoint{0.459942in}{0.717642in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.712713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545192in}{0.993204in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{1.785165in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{0.993204in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{0.993204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715692in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{1.758281in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{1.060414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886192in}{1.328135in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{1.936388in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{1.956551in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{2.039444in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{2.206349in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.300444in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{2.337409in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{2.323967in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.379976in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{2.437104in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.401259in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{2.432624in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{2.439345in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{2.481911in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{2.519997in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.550242in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{2.569285in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{2.571525in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{2.569285in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{2.558083in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.572645in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{2.546881in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.515516in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{2.535680in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.514396in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{2.470710in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{2.447186in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{2.390057in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{2.339650in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.255637in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{2.219791in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{2.185066in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{2.133538in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{2.078650in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.001358in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.878139in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.702272in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{1.433431in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.320294in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.255324in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{1.206036in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{1.111942in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{1.111942in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.218358in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.237401in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{1.411028in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.689950in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.873658in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.990156in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{2.062967in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{2.130178in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{2.182826in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{2.206349in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.236594in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{2.303804in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{2.376615in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{2.432624in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{2.452787in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.499834in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{2.496474in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.512156in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{2.539040in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{2.543521in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.546881in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{2.549122in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{2.546881in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{2.552482in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{2.487512in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.498714in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{2.432624in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{2.430383in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{2.387817in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{2.292602in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.366534in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{2.225392in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.233233in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{2.169384in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{2.236594in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.140259in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{2.021521in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{1.833332in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{1.704512in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{1.328135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545192in}{0.902470in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{1.236281in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{0.902470in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{0.902470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715692in}{0.897989in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{1.441272in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{0.897989in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{0.897989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886192in}{0.999925in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{1.450234in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{1.509603in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{1.581294in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{1.691070in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.685470in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{1.761641in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{1.685470in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.834452in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{1.850135in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{1.683229in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{1.520804in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.693311in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{1.650744in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{1.842294in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.042804in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{2.127937in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{2.198508in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{2.201868in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{2.151461in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.178345in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{2.177225in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{2.143620in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.058487in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{2.120096in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.118976in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{2.113375in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{2.070808in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{2.058487in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.995757in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.964392in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.974474in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.971113in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.954311in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.907263in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.853495in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.751560in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.611538in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{1.394225in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.284448in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.234041in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{1.173551in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{1.081697in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{1.081697in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.185873in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.200435in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{1.365101in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.592495in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.734757in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.846774in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.893821in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.947590in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.963272in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.972233in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.945349in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.981195in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{2.020401in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{2.059607in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{2.021521in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.104414in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{2.017040in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.961032in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{2.052886in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{2.113375in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.085371in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{2.141379in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{1.996877in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{2.038324in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.794126in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{1.804208in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{1.629461in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{1.517444in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.498401in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{1.446873in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{1.509603in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{1.273247in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.576813in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{1.365101in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{1.579053in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.609298in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{1.304611in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{1.305732in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{1.367341in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{0.999925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374692in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227192in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227192in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079692in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079692in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932192in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932192in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784692in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784692in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637192in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input \(\displaystyle \sigma\) during Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.450260in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.946157in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.946157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.946157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.898329in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.394225in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.394225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.394225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.346397in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.842294in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.842294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.842294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.794466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.290362in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.290362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.290362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.242534in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.738431in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.738431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.738431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.690603in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.706271in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.708308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.008666in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.132204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.754069in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.857454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.940108in}}%
\pgfpathlineto{\pgfqpoint{0.459942in}{1.049362in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{1.720046in}}%
\pgfpathlineto{\pgfqpoint{0.630442in}{1.489440in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{1.851628in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.708097in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{1.985153in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{2.179764in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{2.353838in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{2.501253in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.574886in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{2.606474in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{2.625069in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.640826in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{2.652775in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.679883in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{2.684513in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{2.690189in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{2.701540in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{2.702585in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.701838in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{2.702510in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{2.703108in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{2.703929in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{2.700569in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.699075in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{2.698702in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{2.695640in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.690562in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{2.681974in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.675776in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{2.661288in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{2.643888in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{2.612822in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{2.564505in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.518952in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{2.484376in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{2.446290in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{2.392820in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{2.325909in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.224421in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{2.107027in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.899945in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{1.544552in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.374361in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.331495in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{1.238596in}}%
\pgfpathlineto{\pgfqpoint{4.381442in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{4.466692in}{0.780147in}}%
\pgfpathlineto{\pgfqpoint{4.551942in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{4.647192in}{0.752367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545192in}{1.405427in}}%
\pgfpathmoveto{\pgfqpoint{0.715692in}{1.517444in}}%
\pgfpathmoveto{\pgfqpoint{0.886192in}{1.578680in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{1.813169in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{1.948336in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{2.106281in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.231740in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{2.292976in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{2.228753in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.319486in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{2.295963in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.382589in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{2.360933in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{2.418435in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{2.453907in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{2.484525in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.517010in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{2.537546in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{2.558830in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{2.556216in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{2.553602in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.556216in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{2.553976in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{2.543894in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.513649in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{2.518877in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.507302in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{2.464735in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{2.438225in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{2.383336in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{2.320607in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.247796in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{2.213444in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{2.183572in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{2.131298in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{2.069315in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.996877in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.875525in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.697045in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{1.424470in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.278474in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.234414in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{1.158989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545192in}{1.057800in}}%
\pgfpathmoveto{\pgfqpoint{0.715692in}{1.235161in}}%
\pgfpathmoveto{\pgfqpoint{0.886192in}{1.166457in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{1.434551in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{1.469650in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{1.534993in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.651864in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{1.680242in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{1.475998in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.706006in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{1.568225in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{1.576440in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{1.491680in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.577933in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{1.599216in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{1.717208in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{1.912118in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.975594in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{2.110388in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{2.096199in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{2.148100in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.127564in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{2.141006in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{2.104040in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.003225in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{2.083877in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.111508in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{2.079023in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{2.065208in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{2.041311in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.986422in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.955057in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.973727in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.951697in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.901663in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.850508in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.740731in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.602204in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{1.382277in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.240015in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.205289in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{1.122770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.706271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.708308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{2.706271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{2.708308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.707290in}}%
\pgfpathlineto{\pgfqpoint{4.647192in}{2.707290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.008666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.132204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{2.008666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{2.132204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.070435in}}%
\pgfpathlineto{\pgfqpoint{4.647192in}{2.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.754069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.857454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{0.754069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{0.857454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.805762in}}%
\pgfpathlineto{\pgfqpoint{4.647192in}{0.805762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.707290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{2.707290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.070435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{2.070435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.805762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{0.805762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=2.891421in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Adversarial Robustness Cauchy Dist. (MNIST data set)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679508in}{0.567532in}}%
\pgfpathlineto{\pgfqpoint{3.332376in}{0.567532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360154in}{0.567532in}}{\pgfqpoint{3.360154in}{0.595310in}}%
\pgfpathlineto{\pgfqpoint{3.360154in}{1.579087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360154in}{1.606865in}}{\pgfqpoint{3.332376in}{1.606865in}}%
\pgfpathlineto{\pgfqpoint{1.679508in}{1.606865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651730in}{1.606865in}}{\pgfqpoint{1.651730in}{1.579087in}}%
\pgfpathlineto{\pgfqpoint{1.651730in}{0.595310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651730in}{0.567532in}}{\pgfqpoint{1.679508in}{0.567532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707285in}{1.454087in}}%
\pgfpathlineto{\pgfqpoint{1.985063in}{1.454087in}}%
\pgfpathlineto{\pgfqpoint{1.985063in}{1.551309in}}%
\pgfpathlineto{\pgfqpoint{1.707285in}{1.551309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096174in,y=1.454087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707285in}{1.253476in}}%
\pgfpathlineto{\pgfqpoint{1.985063in}{1.253476in}}%
\pgfpathlineto{\pgfqpoint{1.985063in}{1.350698in}}%
\pgfpathlineto{\pgfqpoint{1.707285in}{1.350698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096174in,y=1.253476in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PGD \(\displaystyle \epsilon=8/255\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707285in}{1.045143in}}%
\pgfpathlineto{\pgfqpoint{1.985063in}{1.045143in}}%
\pgfpathlineto{\pgfqpoint{1.985063in}{1.142365in}}%
\pgfpathlineto{\pgfqpoint{1.707285in}{1.142365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096174in,y=1.045143in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PGD \(\displaystyle \epsilon=16/255\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707285in}{0.892365in}}%
\pgfpathlineto{\pgfqpoint{1.985063in}{0.892365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096174in,y=0.843754in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cauchy distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707285in}{0.698699in}}%
\pgfpathlineto{\pgfqpoint{1.985063in}{0.698699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846174in}{0.698699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096174in,y=0.650088in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cross-Entropy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_7_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.837790in}{3.116391in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.837790in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.837790in}{3.116391in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.116391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.289371in}{0.746662in}}%
\pgfpathlineto{\pgfqpoint{-2.289371in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-2.182808in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-2.076246in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-1.969683in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-1.863121in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-1.756558in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-1.649996in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-1.543433in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-1.436871in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-1.330308in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-1.223746in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-1.117183in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-1.010621in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-0.904058in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-0.797496in}{0.857263in}}%
\pgfpathlineto{\pgfqpoint{-0.690933in}{0.782490in}}%
\pgfpathlineto{\pgfqpoint{-0.584371in}{0.727746in}}%
\pgfpathlineto{\pgfqpoint{-0.477808in}{0.727746in}}%
\pgfpathlineto{\pgfqpoint{-0.371246in}{0.751335in}}%
\pgfpathlineto{\pgfqpoint{-0.264683in}{0.716619in}}%
\pgfpathlineto{\pgfqpoint{-0.158121in}{0.726856in}}%
\pgfpathlineto{\pgfqpoint{-0.051558in}{0.726856in}}%
\pgfpathlineto{\pgfqpoint{0.055004in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{0.161567in}{0.922021in}}%
\pgfpathlineto{\pgfqpoint{0.268129in}{2.144861in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.330680in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{2.480669in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{2.537194in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{2.593273in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{2.626876in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.649575in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.666488in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.671829in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.682510in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.686516in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.691189in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.692970in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.693415in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.694750in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.697420in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.695640in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.696975in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.696308in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.698088in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.694750in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.696975in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.696308in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.695195in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.689854in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.683401in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.668936in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{2.635555in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{2.578363in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.521394in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{2.483340in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.431934in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{2.356271in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.259468in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{2.171121in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.848887in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.350404in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{0.800071in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{0.722850in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.901102in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.357971in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.824631in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{2.140633in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.250789in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{2.348928in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.429931in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{2.480224in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.516275in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{2.570129in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{2.631104in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.667600in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.681843in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.688964in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.692970in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.694082in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.694305in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.688964in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.694527in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.695195in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.694082in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.694527in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.694527in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.688964in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.691189in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.691189in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.685849in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.681175in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.673386in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.664708in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.648240in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.591493in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{2.615304in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{2.568794in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{2.486010in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{2.353601in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.722628in}}%
\pgfpathlineto{\pgfqpoint{0.268129in}{0.727746in}}%
\pgfpathlineto{\pgfqpoint{0.161567in}{0.716174in}}%
\pgfpathlineto{\pgfqpoint{0.055004in}{0.711278in}}%
\pgfpathlineto{\pgfqpoint{-0.051558in}{0.711278in}}%
\pgfpathlineto{\pgfqpoint{-0.158121in}{0.716619in}}%
\pgfpathlineto{\pgfqpoint{-0.264683in}{0.711278in}}%
\pgfpathlineto{\pgfqpoint{-0.371246in}{0.722850in}}%
\pgfpathlineto{\pgfqpoint{-0.477808in}{0.722850in}}%
\pgfpathlineto{\pgfqpoint{-0.584371in}{0.711278in}}%
\pgfpathlineto{\pgfqpoint{-0.690933in}{0.714839in}}%
\pgfpathlineto{\pgfqpoint{-0.797496in}{0.723073in}}%
\pgfpathlineto{\pgfqpoint{-0.904058in}{0.716619in}}%
\pgfpathlineto{\pgfqpoint{-1.010621in}{0.733087in}}%
\pgfpathlineto{\pgfqpoint{-1.117183in}{0.725298in}}%
\pgfpathlineto{\pgfqpoint{-1.223746in}{0.716174in}}%
\pgfpathlineto{\pgfqpoint{-1.330308in}{0.726856in}}%
\pgfpathlineto{\pgfqpoint{-1.436871in}{0.726856in}}%
\pgfpathlineto{\pgfqpoint{-1.543433in}{0.726856in}}%
\pgfpathlineto{\pgfqpoint{-1.649996in}{0.746662in}}%
\pgfpathlineto{\pgfqpoint{-1.756558in}{0.726856in}}%
\pgfpathlineto{\pgfqpoint{-1.863121in}{0.746662in}}%
\pgfpathlineto{\pgfqpoint{-1.969683in}{0.746662in}}%
\pgfpathlineto{\pgfqpoint{-2.076246in}{0.746662in}}%
\pgfpathlineto{\pgfqpoint{-2.182808in}{0.746662in}}%
\pgfpathlineto{\pgfqpoint{-2.289371in}{0.746662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481254in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.554835in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.889753in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.303672in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.629688in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.930113in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.237214in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.377412in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.477554in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.490906in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.476441in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.416356in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{2.303975in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{2.187143in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.083664in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{2.081438in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.046945in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.972395in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.895620in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.806605in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.787689in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.501730in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.075571in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.075571in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.453884in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.772112in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.853338in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.949029in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.035818in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{2.055846in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.045832in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{2.145974in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{2.276158in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.396328in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.473103in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.468652in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.428596in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.340694in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.092565in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.620787in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.480589in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.165699in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.833006in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.523680in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{0.498088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481254in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{0.521454in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{0.812978in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{0.894204in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.169037in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.394912in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.605209in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.705351in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.811056in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.765436in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.610773in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.429405in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.363757in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.540674in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.629688in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.620787in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.588519in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.530659in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.506180in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.286981in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{0.969866in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{0.969866in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.259164in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.505068in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.552913in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.601871in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.614111in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.465011in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.253601in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.280305in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.456109in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.629688in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.673083in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.536223in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.458335in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.331489in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.027726in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{0.593779in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{0.559286in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{0.498088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374692in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907504in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907504in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440317in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440317in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973129in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973129in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973129in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505942in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505942in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038754in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038754in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571567in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571567in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571567in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104379in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104379in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104379in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637192in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535084in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628908in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695477in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747112in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789301in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824971in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855870in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883124in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067897in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161721in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228290in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279924in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322113in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357783in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388682in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415937in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600709in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694533in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761102in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812737in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854926in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890596in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921495in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948749in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133522in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227346in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293915in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345549in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387738in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423408in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454307in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481562in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666334in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760158in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826727in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878362in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920551in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956221in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987120in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014374in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199147in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292971in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359540in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411174in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453363in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489033in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519932in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547187in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731959in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825783in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892352in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943987in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986176in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021846in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052745in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079999in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264772in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358596in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425165in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476799in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518988in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554658in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585557in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612812in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input \(\displaystyle \sigma\) during Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.450260in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.943162in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.943162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.943162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.895334in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.388236in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.388236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.388236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.340408in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.833310in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.833310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.833310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.785482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.278383in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.278383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.278383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.230556in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.723457in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.723457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.723457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.675629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{2.691513in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.693536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{1.998570in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.121283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.752358in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.855053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{1.261774in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.260054in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{2.432898in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{2.512789in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{2.581479in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{2.619236in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.628582in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.659070in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.667600in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.677763in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.683549in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.688371in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.692302in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.692005in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.692005in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.696159in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.695269in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.695492in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.695640in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.696456in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.692525in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.695640in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.695195in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.694157in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.689409in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.682436in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.668194in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{2.632662in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{2.572948in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.518056in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{2.481782in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.431044in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{2.353675in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.256352in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{2.159845in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.991682in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.671525in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.165180in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{0.757863in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.750667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481254in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.542595in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.869725in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.221333in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.572570in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.799187in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.154875in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.360351in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.451220in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.479779in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.474587in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.408938in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{2.288768in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{2.166002in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.070311in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{2.068828in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.039898in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.964606in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.877817in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.787319in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.628946in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.344470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481254in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{0.506619in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{0.668700in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{0.793320in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.112661in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.354113in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.530659in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.629688in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.730943in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.720187in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.372658in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.325554in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.508406in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.620787in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.610031in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.573312in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.520645in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.398621in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.173488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.691513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.693536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.691513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.693536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{2.692525in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.692525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{1.998570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.121283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{1.998570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.121283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{2.059926in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.059926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.752358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.855053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.752358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.855053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{0.803705in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.803705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.692525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.692525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.059926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.059926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.803705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.803705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=2.891421in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Adversarial Robustness Normal Dist. (MNIST data set)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471914in}{1.133422in}}%
\pgfpathlineto{\pgfqpoint{2.125168in}{1.133422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.152946in}{1.133422in}}{\pgfqpoint{2.152946in}{1.161200in}}%
\pgfpathlineto{\pgfqpoint{2.152946in}{2.144976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.152946in}{2.172754in}}{\pgfqpoint{2.125168in}{2.172754in}}%
\pgfpathlineto{\pgfqpoint{0.471914in}{2.172754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{2.172754in}}{\pgfqpoint{0.444136in}{2.144976in}}%
\pgfpathlineto{\pgfqpoint{0.444136in}{1.161200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{1.133422in}}{\pgfqpoint{0.471914in}{1.133422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{2.019976in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{2.019976in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{2.117199in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{2.117199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=2.019976in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.819366in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.819366in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.916588in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.916588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.819366in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PGD \(\displaystyle \epsilon=8/255\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.611032in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.611032in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.708255in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.708255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.611032in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PGD \(\displaystyle \epsilon=16/255\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.458255in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.458255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.409643in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normal distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.264588in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.264588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.264588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.215977in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cross-Entropy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_7_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.837790in}{3.116391in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.837790in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.837790in}{3.116391in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.116391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.820220in}}%
\pgfpathlineto{\pgfqpoint{0.459942in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{0.630442in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{0.820542in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{0.849183in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{0.820863in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.628606in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{1.603183in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{1.933360in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.122585in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{2.363620in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.454692in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{2.592749in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{2.617850in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{2.666443in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{2.701843in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.673201in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{2.659685in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{2.617528in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{2.617528in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{2.571831in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.483012in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{2.432166in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{2.316958in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.250987in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{2.199175in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.148329in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{2.082680in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{2.009308in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.951060in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.878974in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.633755in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.552659in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.485723in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.417821in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.338012in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.193198in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.114032in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{1.112745in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.097942in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.082173in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{1.121756in}}%
\pgfpathlineto{\pgfqpoint{4.381442in}{1.065117in}}%
\pgfpathlineto{\pgfqpoint{4.466692in}{0.972436in}}%
\pgfpathlineto{\pgfqpoint{4.551942in}{1.005904in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{4.722442in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{4.807692in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{4.892942in}{0.822472in}}%
\pgfpathlineto{\pgfqpoint{4.978192in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.063442in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.148692in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.233942in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.319192in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.404442in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.489692in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.574942in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.660192in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.745442in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.830692in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.915942in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.915942in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.915942in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.830692in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.745442in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.660192in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.574942in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.489692in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.404442in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.319192in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.233942in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.148692in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{5.063442in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{4.978192in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{4.892942in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{4.807692in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{4.722442in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{4.551942in}{0.819576in}}%
\pgfpathlineto{\pgfqpoint{4.466692in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{4.381442in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.954093in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.067370in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.105987in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.170993in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.305509in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.383065in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.460300in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.544936in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.600287in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.741562in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.842610in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.895387in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{1.986781in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{2.058223in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.090404in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{2.122906in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{2.281237in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{2.383251in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.449865in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{2.481081in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{2.576658in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{2.606587in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{2.600794in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.653571in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{2.655502in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{2.624286in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{2.590174in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{2.468530in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.445682in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{2.209151in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.805280in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{1.784684in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{0.833414in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.155868in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{0.630442in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{0.459942in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.819898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227192in}{0.961494in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.085391in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.961494in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.961494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397692in}{1.112745in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{1.181934in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.130445in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{0.964712in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.881042in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{0.860124in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{0.821507in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{0.815071in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{0.898741in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.990457in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.062864in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{1.104700in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{1.164235in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{1.222160in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.278477in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{1.257559in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{1.289740in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.341230in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.365366in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.387893in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{1.391111in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.410419in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.391111in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.395938in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.392720in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.371802in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.302613in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.301004in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.173889in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.148144in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.148144in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.260778in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.296177in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.302613in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.328358in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.329967in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.355712in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.365366in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.358930in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{1.333185in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{1.336403in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.307440in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.315485in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.307440in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{1.267214in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{1.223769in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.206070in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{1.156189in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{1.077346in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{0.995284in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.914832in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{0.827943in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{0.787717in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{0.757145in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{0.744273in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.856906in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{0.900350in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.066083in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{1.112745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227192in}{0.914832in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.979194in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.914832in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.914832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397692in}{0.918050in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{0.966322in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{0.937359in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{0.760363in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.644512in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{0.660602in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{0.615549in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{0.613940in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{0.650948in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.734618in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{0.773236in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{0.818289in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{0.868169in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{0.916441in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.022638in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{1.008157in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{1.048383in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.157798in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.188370in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{1.183543in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{1.260778in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.257559in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.262387in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.270432in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.301004in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.301004in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.283304in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.276868in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.265605in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.148144in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.125617in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.125617in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.222160in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.254341in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.263996in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.262387in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.239860in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.246296in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.230206in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.185152in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{1.165844in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{1.165844in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.107918in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.106309in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.033902in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{0.996893in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{0.955058in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{0.919659in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{0.877824in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{0.800589in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{0.768408in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{0.736227in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.667038in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{0.605894in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{0.594631in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{0.586586in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{0.576931in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.621985in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{0.681520in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{0.856906in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{0.918050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374692in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227192in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227192in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079692in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079692in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932192in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932192in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784692in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784692in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637192in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input \(\displaystyle \sigma\) during Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.450260in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.819898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.819898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.772070in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.141708in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.141708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.141708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.093880in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.463518in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.463518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.463518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.415690in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.785328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.785328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.737500in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.107138in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.107138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.107138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.059310in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.428948in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.428948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.428948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.381120in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.750758in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.750758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.750758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.702930in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.658775in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.677544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.956081in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.992116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.685480in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.727977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.820005in}}%
\pgfpathlineto{\pgfqpoint{0.459942in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{0.630442in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{0.830196in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{0.820220in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{1.257452in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{1.883158in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.005446in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{2.265897in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.450831in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{2.529352in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{2.600365in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{2.650031in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{2.680067in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.660222in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{2.640055in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{2.611307in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{2.591140in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{2.531927in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.470247in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{2.401594in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{2.303335in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.238651in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{2.169676in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.114539in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{2.068735in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{2.000940in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.924350in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.861168in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.755292in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.619596in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.474996in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.403018in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.321492in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.181612in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.110492in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{1.009122in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.080242in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.037656in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{1.000755in}}%
\pgfpathlineto{\pgfqpoint{4.381442in}{0.981876in}}%
\pgfpathlineto{\pgfqpoint{4.466692in}{0.870744in}}%
\pgfpathlineto{\pgfqpoint{4.551942in}{0.922234in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{4.647192in}{0.819898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227192in}{1.016738in}}%
\pgfpathmoveto{\pgfqpoint{1.397692in}{1.135808in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.092364in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{0.936286in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.868706in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{0.785572in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{0.793080in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{0.804344in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{0.853152in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.943795in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.038729in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{1.081637in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{1.134735in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{1.186761in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.232887in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{1.244687in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{1.275259in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.327285in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.340694in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.343375in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{1.357321in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{1.380920in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.378775in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.382529in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.377166in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.363757in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.349275in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.326212in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.300467in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.276868in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.161553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227192in}{0.948086in}}%
\pgfpathmoveto{\pgfqpoint{1.397692in}{0.936822in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{0.894987in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{0.719601in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.634857in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{0.609112in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{0.598385in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{0.605358in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{0.626276in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.691174in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{0.760363in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{0.798444in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{0.842961in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{0.897669in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{0.954522in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{0.984557in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{1.025856in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.084318in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.125617in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.143853in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{1.175498in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{1.215188in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.225378in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.249514in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.258632in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.275259in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.284377in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.274723in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.238787in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.138490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.658775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.677544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{2.658775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{2.677544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.668160in}}%
\pgfpathlineto{\pgfqpoint{4.647192in}{2.668160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.956081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.992116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{0.956081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{0.992116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.974099in}}%
\pgfpathlineto{\pgfqpoint{4.647192in}{0.974099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.685480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.727977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{0.685480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{0.727977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.706728in}}%
\pgfpathlineto{\pgfqpoint{4.647192in}{0.706728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.668160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{2.668160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.974099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{0.974099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.706728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{0.706728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=2.891421in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Adversarial Robustness Cauchy Dist. (CIFAR-10 data set)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471914in}{1.133422in}}%
\pgfpathlineto{\pgfqpoint{2.124783in}{1.133422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.152560in}{1.133422in}}{\pgfqpoint{2.152560in}{1.161200in}}%
\pgfpathlineto{\pgfqpoint{2.152560in}{2.144976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.152560in}{2.172754in}}{\pgfqpoint{2.124783in}{2.172754in}}%
\pgfpathlineto{\pgfqpoint{0.471914in}{2.172754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{2.172754in}}{\pgfqpoint{0.444136in}{2.144976in}}%
\pgfpathlineto{\pgfqpoint{0.444136in}{1.161200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{1.133422in}}{\pgfqpoint{0.471914in}{1.133422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{2.019976in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{2.019976in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{2.117199in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{2.117199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=2.019976in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.819366in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.819366in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.916588in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.916588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.819366in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PGD \(\displaystyle \epsilon=3/255\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.611032in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.611032in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.708255in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.708255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.611032in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PGD \(\displaystyle \epsilon=4/255\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.458255in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.458255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.409643in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cauchy distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.264588in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.264588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.264588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.215977in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cross-Entropy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_7_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.837790in}{3.116391in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.837790in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.837790in}{3.116391in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.116391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.289371in}{0.786821in}}%
\pgfpathlineto{\pgfqpoint{-2.289371in}{0.815601in}}%
\pgfpathlineto{\pgfqpoint{-2.182808in}{0.815601in}}%
\pgfpathlineto{\pgfqpoint{-2.076246in}{0.815601in}}%
\pgfpathlineto{\pgfqpoint{-1.969683in}{0.815601in}}%
\pgfpathlineto{\pgfqpoint{-1.863121in}{0.807864in}}%
\pgfpathlineto{\pgfqpoint{-1.756558in}{0.815601in}}%
\pgfpathlineto{\pgfqpoint{-1.649996in}{0.811887in}}%
\pgfpathlineto{\pgfqpoint{-1.543433in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-1.436871in}{0.807864in}}%
\pgfpathlineto{\pgfqpoint{-1.330308in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-1.223746in}{0.807864in}}%
\pgfpathlineto{\pgfqpoint{-1.117183in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-1.010621in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.904058in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.797496in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.690933in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.584371in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.477808in}{0.808174in}}%
\pgfpathlineto{\pgfqpoint{-0.371246in}{0.808174in}}%
\pgfpathlineto{\pgfqpoint{-0.264683in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.158121in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.051558in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.055004in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.161567in}{0.807864in}}%
\pgfpathlineto{\pgfqpoint{0.268129in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.395851in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{1.789493in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.082558in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.271024in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.457323in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.522001in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.595964in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.635885in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.692208in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.698088in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.681686in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.678282in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.644550in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.612366in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.553258in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.501267in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.396358in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.303208in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.203251in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.104840in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.025617in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.920398in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.860671in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.756999in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.663540in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.566058in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.508807in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.444747in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.341076in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.320960in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.290014in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.234929in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.197793in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.184176in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.186033in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{1.186342in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.151682in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.176130in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.207077in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.247617in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.306725in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.326531in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.496119in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.563892in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.647757in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.735646in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.819821in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.912352in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.007049in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.065538in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.149713in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.265453in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.375933in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.467226in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.546449in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.594107in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.639289in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.665594in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.669927in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.684781in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.613294in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.595036in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.528810in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.478676in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.342201in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.173851in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{1.938037in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.268129in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.161567in}{0.807245in}}%
\pgfpathlineto{\pgfqpoint{0.055004in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.051558in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.158121in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.264683in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.371246in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.477808in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.584371in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.690933in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.797496in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.904058in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-1.010621in}{0.807245in}}%
\pgfpathlineto{\pgfqpoint{-1.117183in}{0.807245in}}%
\pgfpathlineto{\pgfqpoint{-1.223746in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-1.330308in}{0.807245in}}%
\pgfpathlineto{\pgfqpoint{-1.436871in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-1.543433in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-1.649996in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-1.756558in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-1.863121in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-1.969683in}{0.786821in}}%
\pgfpathlineto{\pgfqpoint{-2.076246in}{0.786821in}}%
\pgfpathlineto{\pgfqpoint{-2.182808in}{0.786821in}}%
\pgfpathlineto{\pgfqpoint{-2.289371in}{0.786821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.508919in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.694600in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.833860in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.990140in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.098454in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.182010in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.282587in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.335196in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.361501in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.367690in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.426489in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.404826in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.342933in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.355311in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.294965in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.310439in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.279492in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.294965in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.290323in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.228430in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.217599in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.195936in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.154158in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.146421in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.138684in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.107738in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.120116in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.130948in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.168084in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.185104in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.202125in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.274850in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.264019in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.243903in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.251640in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.248545in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.308891in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.316628in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.338291in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.298060in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.301155in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.308891in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.226883in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.155705in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.093812in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.959194in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.818386in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.659011in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.507372in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.519751in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.598665in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.723999in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{0.809102in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{0.889564in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{0.988593in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.070602in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.104643in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.129400in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.200578in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.214504in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.205220in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.211409in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.163442in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.189746in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.189746in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.226883in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.253187in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.186652in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.191294in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.171178in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.129400in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.137137in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.106190in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.120116in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.072149in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.072149in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.084528in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.103096in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.109285in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.149516in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.160347in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.222241in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.200578in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.141779in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.118569in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.113927in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.164989in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.180462in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.092264in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.064412in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.042750in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{0.951457in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{0.861712in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{0.792082in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.592475in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.512014in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374692in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907504in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907504in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440317in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440317in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973129in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973129in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973129in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505942in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505942in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038754in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038754in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571567in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571567in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571567in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104379in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104379in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104379in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637192in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535084in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628908in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695477in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747112in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789301in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824971in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855870in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883124in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067897in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161721in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228290in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279924in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322113in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357783in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388682in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415937in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600709in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694533in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761102in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812737in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854926in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890596in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921495in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948749in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133522in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227346in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293915in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345549in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387738in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423408in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454307in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481562in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666334in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760158in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826727in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878362in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920551in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956221in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987120in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014374in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199147in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292971in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359540in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411174in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453363in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489033in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519932in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547187in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731959in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825783in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892352in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943987in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986176in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021846in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052745in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079999in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264772in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358596in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425165in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476799in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518988in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554658in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585557in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612812in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input \(\displaystyle \sigma\) during Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.450260in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.807555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.807555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.759727in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.117022in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.117022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.117022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.069194in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.426489in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.426489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.426489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.378661in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.735956in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.735956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.735956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.688128in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.045422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.045422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.997595in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.354889in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.354889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.354889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.307062in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.664356in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.664356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.664356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.616528in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{2.575902in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.593951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.938515in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.973168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.678292in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.719159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.152817in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{1.586070in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.013754in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.234094in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.383979in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.501370in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.555630in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.616079in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.654556in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.693446in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.676529in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.671164in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.641868in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.605351in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.550782in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.482596in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.388724in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.283402in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.178493in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.085550in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.015198in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.917509in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.837461in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.743486in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.657660in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.565130in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.502927in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.434225in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.311986in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.267732in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.221931in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.183763in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.171179in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.168290in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.983538in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.807555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.508404in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.678610in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.827670in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.974667in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.096391in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.170663in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.256282in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.320238in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.334680in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.335196in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.359437in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.368206in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.332617in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.275366in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.281039in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.256282in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.276913in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.282071in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.213988in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.197999in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.181494in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.130948in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.113411in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.114443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.516656in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.595570in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.714715in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{0.799302in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{0.879764in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{0.972088in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.059770in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.080917in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.101548in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.180978in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.196967in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.188715in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.145905in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.162410in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.161894in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.210378in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.235135in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.174273in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.163958in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.158284in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.118053in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.115990in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.093296in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.094843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.575902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.593951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.575902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.593951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{2.584926in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.584926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.938515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.973168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.938515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.973168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{0.955841in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.955841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.678292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.719159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.678292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.719159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{0.698726in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.698726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.584926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.584926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.955841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.955841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.698726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.698726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=2.891421in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Adversarial Robustness Normal Dist. (CIFAR-10 data set)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471914in}{1.133422in}}%
\pgfpathlineto{\pgfqpoint{2.125168in}{1.133422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.152946in}{1.133422in}}{\pgfqpoint{2.152946in}{1.161200in}}%
\pgfpathlineto{\pgfqpoint{2.152946in}{2.144976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.152946in}{2.172754in}}{\pgfqpoint{2.125168in}{2.172754in}}%
\pgfpathlineto{\pgfqpoint{0.471914in}{2.172754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{2.172754in}}{\pgfqpoint{0.444136in}{2.144976in}}%
\pgfpathlineto{\pgfqpoint{0.444136in}{1.161200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{1.133422in}}{\pgfqpoint{0.471914in}{1.133422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{2.019976in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{2.019976in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{2.117199in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{2.117199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=2.019976in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.819366in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.819366in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.916588in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.916588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.819366in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PGD \(\displaystyle \epsilon=3/255\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.611032in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.611032in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.708255in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.708255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.611032in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PGD \(\displaystyle \epsilon=4/255\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.458255in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.458255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.409643in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normal distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.264588in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.264588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.264588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.215977in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cross-Entropy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_7c_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.139179in}{3.309288in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.139179in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.139179in}{3.309288in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.309288in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{3.209288in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.209288in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{1.475378in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{2.027339in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{2.431272in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{2.440356in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{2.351448in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{2.514962in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{2.608532in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{2.677718in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{2.840568in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{2.945482in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{2.998426in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{3.011701in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.041364in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.048655in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.077140in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.085612in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.089395in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.097521in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.105403in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.104894in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.107304in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.106833in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.106508in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.105924in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.103365in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.101298in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.099407in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.096813in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.089606in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.079855in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.068496in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.048775in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.020716in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.977002in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.923683in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.877011in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.834268in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.781326in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.713251in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.617144in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.491800in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{2.310297in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.992565in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.693644in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.578571in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.500578in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.167650in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.908189in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{0.908189in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{0.863180in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.863180in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.128945in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.459500in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.666064in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.969283in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{2.295956in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.486191in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.611610in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.708431in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.778272in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.830221in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.915853in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.970077in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.017309in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.044775in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.061587in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.073926in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.081116in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.089565in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.096296in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.098341in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.098413in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.101415in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.103741in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.101790in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.099864in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.102359in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.101508in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.095188in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.083807in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.075784in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.047895in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.031634in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.007184in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{2.997492in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{2.953273in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{2.885669in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{2.737339in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{2.531872in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{2.178670in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{1.731872in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{1.742413in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{1.402997in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{1.261333in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{1.161087in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.819506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874136in}{1.741533in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{2.159998in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{2.256749in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{2.389939in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{2.573500in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{2.662341in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{2.650239in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{2.679556in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{2.675349in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{2.752635in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{2.755287in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{2.783525in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{2.805987in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{2.869535in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{2.904547in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{2.933600in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{2.951236in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{2.948380in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{2.938357in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.939957in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.939476in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.932226in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.906242in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.899397in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.894592in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{2.858632in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{2.817692in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{2.776435in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.712967in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.637574in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.569302in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.529826in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.481011in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.417729in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.338733in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.229758in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{2.056384in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.804233in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.571694in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.475393in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.396079in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.361575in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.361575in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.419150in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.787588in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{2.052192in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.222324in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.335365in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.410369in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.477987in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.523283in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.557385in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.611886in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.691776in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{2.763057in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{2.815055in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{2.853255in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.879323in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.881790in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.903605in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.923822in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.930688in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.929780in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{2.931380in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{2.927345in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{2.903100in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{2.872826in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{2.841135in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{2.803852in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{2.791683in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{2.707628in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{2.694799in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{2.623019in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{2.628010in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{2.546803in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{2.545748in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{2.537068in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{2.412020in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{2.270898in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{2.068283in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{1.741533in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{1.741533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.889443in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.889443in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.889443in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.886086in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.884941in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.887410in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.886658in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.906832in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.931368in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.872463in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.853270in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.844768in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.833024in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.840578in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.850887in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.929000in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.259618in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.590387in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.900256in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.956966in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.011707in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.042375in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.067365in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.081811in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.090446in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.097783in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.103040in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.108351in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.109138in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.110422in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.111975in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.114114in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.113689in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.113903in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.114387in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.113406in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.112752in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.112886in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.112975in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.109263in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{3.102094in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{3.090019in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{3.061865in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{3.009353in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{2.943443in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{2.889321in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{2.837855in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{2.765177in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{2.666715in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{2.557380in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{2.480037in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{2.316439in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{1.875901in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{1.223794in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.892336in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.855505in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{1.002132in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{1.403812in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{1.916534in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{2.316149in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{2.544069in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{2.658290in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{2.761311in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{2.836388in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{2.885279in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{2.936304in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{3.002577in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{3.059918in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{3.089172in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{3.101566in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.107915in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.110876in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.112676in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.109730in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.110018in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.112630in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.112002in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.111788in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.112133in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.110508in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.107269in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.108896in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.105490in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.100706in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.093728in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.082671in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.069746in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.039189in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.018237in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.994577in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.926546in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.811888in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.676895in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{0.676077in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{0.782994in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.824574in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.825430in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.831547in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.830716in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.831806in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.838019in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.831528in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.832515in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.841627in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.849565in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.841335in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.843919in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.830731in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.837800in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.845824in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.845824in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{0.611945in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{0.841130in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.255879in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.678742in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{2.059606in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{2.381332in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{2.648639in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.798905in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.864435in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{2.866111in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{2.825524in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{2.724380in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{2.589280in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{2.466030in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{2.406405in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{2.382119in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{2.321663in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{2.236381in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{2.130479in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{2.056575in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{1.905068in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{1.532325in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{1.532325in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{1.891584in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{2.104719in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{2.203295in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{2.304952in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{2.364701in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{2.375493in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{2.427946in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{2.556657in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{2.701752in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{2.814924in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{2.856042in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.830768in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.758554in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{2.567026in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{2.187105in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.837220in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.551606in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.163830in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{0.795746in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{0.596297in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{0.578455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.890058in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.890058in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.889443in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.886086in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.885961in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.887163in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.890257in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.871378in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.855855in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.865849in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.902935in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.907656in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.852118in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.846382in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.848672in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.920914in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.923331in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.639630in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.660668in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.951704in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.010416in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.045600in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.058411in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.071813in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.088036in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.095492in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.099972in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.105651in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.110917in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.111612in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.110889in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.110603in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.114534in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.118336in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.119333in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.120299in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.123765in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.121112in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.104588in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.050543in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.954830in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.835482in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{2.324222in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.730065in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.400782in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.245274in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{1.147292in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{1.040645in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.901580in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.864314in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.897386in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.934216in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.072110in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.262589in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.406258in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{2.158831in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.793844in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.948958in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.048653in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.104034in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.118139in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.120277in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.118952in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.115641in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.114585in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.113253in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.109998in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.108942in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.108646in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.106090in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.103314in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.095988in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.087806in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.076696in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.061520in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.052849in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.016038in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.981751in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.932150in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.732380in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{0.687765in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.813217in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.823248in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.833206in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.835581in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.830702in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.828208in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.833614in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.817569in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.838343in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.870303in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.861148in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.844166in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.835102in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.837800in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.845824in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.845824in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.861548in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.861548in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183025in}{1.726760in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.778793in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.761710in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.831865in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.982822in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.833458in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{2.882157in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{2.893066in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{2.406512in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.977740in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.872562in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.990981in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.452404in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.445946in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.053270in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.977351in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.016442in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.039369in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.049748in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.031197in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{2.957327in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{2.828283in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.685268in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.515162in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{1.972683in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.329232in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.963218in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.813113in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.813113in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.082777in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{1.878370in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.455386in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.592424in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{2.668860in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{2.796482in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{2.951046in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.047567in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.034417in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.008578in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.963397in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{1.987006in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{1.598035in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.592433in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{1.921390in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.739225in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{1.928642in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{1.613086in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{1.920059in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{2.854113in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.819823in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{1.908159in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{1.862338in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{1.841804in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.726760in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.726760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{3.114627in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{3.117352in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{3.117492in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{3.117492in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{3.117544in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{3.117352in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{3.117443in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{3.117599in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{3.117396in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{3.117492in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{3.118046in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{3.118192in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{3.117656in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.117544in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.117310in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.117272in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.117443in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.117352in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.117492in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.117443in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.117272in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.117443in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.117976in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.117908in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.117544in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.117310in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.117235in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.117343in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.117443in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.117457in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.117099in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.117022in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.117247in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.116913in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.116596in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.116470in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.116318in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.117146in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.117673in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.117519in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.117240in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.116968in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.116372in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.116011in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.115527in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.115138in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.112550in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.108635in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.101869in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.101022in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.101022in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.105805in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.110103in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.112820in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.113286in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.113830in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.114067in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.114498in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.115338in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.115572in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.115846in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.115518in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.115405in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.115509in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.116068in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.115922in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.114818in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.114871in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.114881in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.114523in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.114708in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.114722in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.114487in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.114777in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.114927in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.114944in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.114708in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.114536in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.114708in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.114744in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.114627in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.114708in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.114536in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.114777in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{3.114837in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{3.114984in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{3.114959in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{3.114744in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{3.114669in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{3.114808in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{3.114708in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{3.114627in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{3.114777in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{3.114744in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{3.114744in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{3.114627in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{3.114627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{0.589298in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{0.603337in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{0.625942in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{0.680773in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{0.786281in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.061099in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.421851in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.814924in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.130079in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{1.826636in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{1.826636in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.549318in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.241263in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{0.965055in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{0.725684in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{0.634414in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{0.615239in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{0.582661in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{0.576594in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.578455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805247in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805247in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805247in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494136in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494136in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494136in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183025in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183025in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183025in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871914in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871914in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.871914in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560803in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560803in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560803in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249692in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.249692in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938581in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.938581in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699692in,y=0.238855in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input \(\displaystyle \sigma\) / \(\displaystyle \gamma\) during Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{0.578455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.578455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.530627in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.091788in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{1.091788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.091788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.043960in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.605121in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{1.605121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.605121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.557293in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.118455in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{2.118455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.118455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.070627in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.631788in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{2.631788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.631788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.583960in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.145121in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{3.145121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.145121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.097293in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{1.147442in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{1.594213in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{1.846302in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{1.921677in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{2.046930in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{2.123417in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{2.393601in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{2.604795in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{2.788953in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{2.915576in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{2.975850in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{3.004596in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.024274in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.040145in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.062517in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.086601in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.096355in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.103456in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.103627in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.103584in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.104311in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.105124in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.103670in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.100889in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.099820in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.097852in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.093189in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.085361in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.076891in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.065041in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.046775in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.019012in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.973540in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.919768in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.873867in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.832245in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.779799in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.710841in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.614377in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.488996in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{2.303126in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.980924in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.679854in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.557809in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.480039in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.148297in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.885685in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{0.885685in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874136in}{1.950766in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{2.162516in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{2.330418in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{2.492760in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{2.599705in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{2.597993in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{2.613180in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{2.651680in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{2.687827in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{2.725043in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{2.745577in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{2.798835in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{2.836693in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{2.903213in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{2.927168in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{2.937863in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{2.934868in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.934868in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.935082in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.928024in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.904924in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.890593in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.886957in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{2.855943in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{2.816374in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{2.769746in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.702371in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.624730in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.563343in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.526555in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.479499in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.414049in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.337049in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.226041in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{2.054288in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.795910in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.556141in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.447271in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.378827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.871782in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.871782in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.871782in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.861943in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.857836in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.865665in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.863996in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.878198in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.852489in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.836618in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.845645in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.838287in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.831870in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.838158in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.876787in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.195225in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.467847in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.133641in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.856072in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.941756in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.003142in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.030306in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.053277in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.075778in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.086558in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.095756in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.101873in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.106921in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.109017in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.108846in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.111241in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.112738in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.112952in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.113508in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.111712in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.111241in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.112781in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.111926in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.108589in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{3.101830in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{3.089596in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{3.060892in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{3.005965in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{2.939873in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{2.887300in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{2.837121in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{2.763244in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{2.662502in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{2.550724in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{2.398093in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{2.116487in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{1.639857in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{1.112963in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.873921in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.251914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{0.604121in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{0.818438in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.615174in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.948413in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{2.284218in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{2.607832in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.778730in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.847602in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{2.861077in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{2.820224in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{2.713066in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{2.572968in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{2.446988in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{2.390949in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{2.373410in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{2.313307in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{2.219838in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{2.117599in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{1.974080in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{1.718696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.875803in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.875803in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.871782in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.861943in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.860531in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.865665in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.866050in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.877300in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.870841in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.847099in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.867932in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.841410in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.840982in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.840939in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.163697in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.196524in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.941927in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.996083in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.030819in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.055630in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.082366in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.091649in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.097980in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.104482in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.108503in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.110129in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.109915in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.110300in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.113893in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.116460in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.117487in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.119626in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.122021in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.119626in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.104311in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.049598in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.951894in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.814663in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{2.241526in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.568161in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.331686in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{1.040754in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.969016in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.882947in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.863141in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.863141in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.863141in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.863141in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.183025in}{2.252777in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.301757in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.347102in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.445491in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.826641in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{2.868135in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{2.406563in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{2.009799in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.453191in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.805893in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.456185in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.022418in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.021991in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.520138in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.970374in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.012510in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.048657in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{2.991121in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{2.876905in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{2.748571in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.638846in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.485274in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{1.925527in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.206005in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.888166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{3.116118in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{3.116118in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{3.116161in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{3.116203in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{3.116032in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{3.116118in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{3.116503in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{3.116588in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{3.116246in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.116161in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.115947in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.115904in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.116118in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.115904in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.116460in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.116417in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.116161in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.115947in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.115861in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.116032in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.115947in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.116032in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.116417in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.116332in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.115861in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.116332in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.116760in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.116546in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.116289in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.115733in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.115220in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.114920in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.114407in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.113979in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.111327in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.107220in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.101445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{0.582946in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{0.592999in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{0.620591in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{0.657593in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{0.755982in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.013077in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.331557in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.682121in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{1.978357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{3.108849in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{3.111067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{3.108849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{3.111067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938581in}{3.108849in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{3.111067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{3.108849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{3.111067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{3.109958in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{3.109958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{2.298530in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{2.488502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{2.298530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{2.488502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938581in}{2.298530in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{2.488502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{2.298530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{2.488502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{2.393516in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{2.393516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{3.109958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{3.109958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938581in}{3.109958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{3.109958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{2.393516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{2.393516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.938581in}{2.393516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{2.393516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{0.514288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.209288in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471914in}{0.583732in}}%
\pgfpathlineto{\pgfqpoint{2.881735in}{0.583732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.909513in}{0.583732in}}{\pgfqpoint{2.909513in}{0.611510in}}%
\pgfpathlineto{\pgfqpoint{2.909513in}{1.997218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.909513in}{2.024996in}}{\pgfqpoint{2.881735in}{2.024996in}}%
\pgfpathlineto{\pgfqpoint{0.471914in}{2.024996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{2.024996in}}{\pgfqpoint{0.444136in}{1.997218in}}%
\pgfpathlineto{\pgfqpoint{0.444136in}{0.611510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{0.583732in}}{\pgfqpoint{0.471914in}{0.583732in}}%
\pgfpathlineto{\pgfqpoint{0.471914in}{0.583732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.920830in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{1.920830in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.920830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.872218in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.720219in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{1.720219in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.720219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.671608in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PGD \(\displaystyle \epsilon=8/255\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.470219in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.470219in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.470219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.470219in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SDP + PDLoss Cauchy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.269634in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.269634in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.366856in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.366856in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.269634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.269634in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SDP + PDLoss Gauss w/o Cov.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.061334in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.061334in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.158556in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.158556in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.061334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.061334in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SDP + PDLoss Gauss w/ Cov.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{0.859954in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{0.859954in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{0.957176in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{0.957176in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{0.859954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=0.859954in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MM + Dirichlet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{0.714899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.714899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=0.666287in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Softmax CE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_7c_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.139179in}{3.309288in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.139179in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.139179in}{3.309288in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.309288in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{3.209288in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.209288in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{1.475378in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{2.027339in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{2.431272in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{2.440356in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{2.351448in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{2.514962in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{2.608532in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{2.677718in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{2.840568in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{2.945482in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{2.998426in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{3.011701in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.041364in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.048655in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.077140in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.085612in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.089395in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.097521in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.105403in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.104894in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.107304in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.106833in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.106508in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.105924in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.103365in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.101298in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.099407in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.096813in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.089606in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.079855in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.068496in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.048775in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.020716in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.977002in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.923683in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.877011in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.834268in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.781326in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.713251in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.617144in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.491800in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{2.310297in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.992565in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.693644in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.578571in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.500578in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.167650in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.908189in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{0.908189in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{0.863180in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.863180in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.128945in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.459500in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.666064in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.969283in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{2.295956in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.486191in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.611610in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.708431in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.778272in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.830221in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.915853in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.970077in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.017309in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.044775in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.061587in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.073926in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.081116in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.089565in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.096296in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.098341in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.098413in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.101415in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.103741in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.101790in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.099864in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.102359in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.101508in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.095188in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.083807in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.075784in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.047895in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.031634in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.007184in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{2.997492in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{2.953273in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{2.885669in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{2.737339in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{2.531872in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{2.178670in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{1.731872in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{1.742413in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{1.402997in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{1.261333in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{1.161087in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.819506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874136in}{1.352386in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{1.643112in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{1.770781in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{1.839361in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{1.930335in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{1.965876in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{1.916841in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{1.971420in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{1.958258in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{1.946651in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{1.790626in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{1.819735in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{1.897248in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{1.983745in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{2.195140in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{2.368696in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{2.464030in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{2.503351in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{2.487304in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.479650in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.481463in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.475672in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.399546in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.389380in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{2.428969in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{2.407612in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{2.368635in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.327331in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.273457in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.263336in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.268086in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.256557in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.217821in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.160885in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.070017in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.931178in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.728903in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.522778in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.439998in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.358638in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.324155in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.324155in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.377116in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.497104in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.705922in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.914315in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.059948in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.153451in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.212444in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.249424in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.263134in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.253340in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.257763in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.302705in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{2.351663in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{2.355892in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{2.387579in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.386835in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.308674in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.321608in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.403331in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.424490in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.434431in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{2.390844in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{2.331592in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{2.232740in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{2.100924in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{1.978458in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{1.831375in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{1.758311in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{1.712624in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{1.740022in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{1.671692in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{1.808523in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{1.689701in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{1.714762in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{1.867211in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{1.736346in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{1.618565in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{1.572072in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{1.352386in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{1.352386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.889443in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.889443in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.889443in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.886086in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.884941in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.887410in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.886658in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.906832in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.931368in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.872463in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.853270in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.844768in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.833024in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.840578in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.850887in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.929000in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.259618in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.590387in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.900256in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.956966in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.011707in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.042375in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.067365in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.081811in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.090446in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.097783in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.103040in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.108351in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.109138in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.110422in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.111975in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.114114in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.113689in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.113903in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.114387in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.113406in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.112752in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.112886in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.112975in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.109263in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{3.102094in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{3.090019in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{3.061865in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{3.009353in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{2.943443in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{2.889321in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{2.837855in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{2.765177in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{2.666715in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{2.557380in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{2.480037in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{2.316439in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{1.875901in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{1.223794in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.892336in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.855505in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{1.002132in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{1.403812in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{1.916534in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{2.316149in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{2.544069in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{2.658290in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{2.761311in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{2.836388in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{2.885279in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{2.936304in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{3.002577in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{3.059918in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{3.089172in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{3.101566in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.107915in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.110876in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.112676in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.109730in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.110018in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.112630in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.112002in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.111788in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.112133in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.110508in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.107269in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.108896in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.105490in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.100706in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.093728in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.082671in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.069746in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.039189in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.018237in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.994577in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.926546in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.811888in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.676895in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{0.676077in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{0.782994in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.824574in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.825430in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.831547in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.830716in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.831806in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.838019in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.831528in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.832515in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.841627in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.849565in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.841335in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.843919in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.830731in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.837800in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.845824in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.845824in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{0.589446in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{0.749117in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{0.980123in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.219283in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.470993in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.717781in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{1.901163in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{2.014320in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{2.059306in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.963227in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.763192in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{1.627261in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{1.685474in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{1.875155in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{1.852637in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{1.793190in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{1.753441in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{1.629097in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{1.345440in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{1.345440in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{1.621496in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{1.783231in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{1.826878in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{1.859115in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{1.788016in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{1.591074in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{1.492720in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.613028in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.813821in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.929064in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{1.869673in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{1.751829in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.617373in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.382055in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{0.986965in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{0.714075in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{0.614409in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{0.577302in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{0.578455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.890058in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.890058in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.889443in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.886086in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.885961in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.887163in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.890257in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.871378in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.855855in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.865849in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.902935in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.907656in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.852118in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.846382in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.848672in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.920914in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.923331in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.639630in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.660668in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.951704in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.010416in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.045600in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.058411in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.071813in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.088036in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.095492in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.099972in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.105651in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.110917in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.111612in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.110889in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.110603in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.114534in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.118336in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.119333in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.120299in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.123765in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.121112in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.104588in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.050543in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.954830in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.835482in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{2.324222in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.730065in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.400782in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.245274in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{1.147292in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{1.040645in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.901580in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.864314in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.897386in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.934216in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.072110in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.262589in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.406258in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{2.158831in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.793844in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.948958in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.048653in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.104034in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.118139in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.120277in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.118952in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.115641in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.114585in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.113253in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.109998in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.108942in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.108646in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.106090in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.103314in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.095988in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.087806in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.076696in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.061520in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.052849in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.016038in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.981751in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.932150in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.732380in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{0.687765in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.813217in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.823248in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.833206in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.835581in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.830702in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.828208in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.833614in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.817569in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.838343in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.870303in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.861148in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.844166in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.835102in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.837800in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.845824in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.845824in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.861548in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.861548in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183025in}{1.442684in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.289020in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.300230in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.385620in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.444181in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.348717in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{2.362474in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{2.243697in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{1.835003in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.081409in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.024741in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.688885in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{1.771091in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.290292in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.464955in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.631108in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{2.783717in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{2.788863in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{2.242994in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.718185in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.478598in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{1.681037in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.097320in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.781624in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.752585in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.752585in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{0.968189in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{1.326866in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{1.360455in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.254121in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.025811in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.038185in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.873281in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{2.674057in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{2.734387in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.595251in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.318226in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{1.515845in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{1.116179in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.098285in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{1.280041in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{1.888994in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{1.483921in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{1.263590in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{1.643290in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{2.285529in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.246670in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{1.573278in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{1.550562in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{1.644507in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.442684in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.442684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{3.114627in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{3.117352in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{3.117492in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{3.117492in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{3.117544in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{3.117352in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{3.117443in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{3.117599in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{3.117396in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{3.117492in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{3.118046in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{3.118192in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{3.117656in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.117544in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.117310in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.117272in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.117443in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.117352in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.117492in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.117443in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.117272in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.117443in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.117976in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.117908in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.117544in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.117310in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.117235in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.117343in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.117443in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.117457in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.117099in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.117022in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.117247in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.116913in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.116596in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.116470in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.116318in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.117146in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.117673in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.117519in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.117240in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.116968in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.116372in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.116011in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.115527in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.115138in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.112550in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.108635in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.101869in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.101022in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.101022in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.105805in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.110103in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.112820in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.113286in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.113830in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.114067in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.114498in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.115338in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.115572in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.115846in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.115518in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.115405in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.115509in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.116068in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.115922in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.114818in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.114871in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.114881in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.114523in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.114708in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.114722in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.114487in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.114777in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.114927in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.114944in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.114708in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.114536in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.114708in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.114744in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.114627in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.114708in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.114536in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.114777in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{3.114837in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{3.114984in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{3.114959in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{3.114744in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{3.114669in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{3.114808in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{3.114708in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{3.114627in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{3.114777in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{3.114744in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{3.114744in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{3.114627in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{3.114627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{0.579827in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{0.587002in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{0.581457in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{0.579222in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.578455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805247in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805247in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805247in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494136in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494136in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494136in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183025in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183025in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183025in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871914in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871914in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.871914in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560803in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560803in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560803in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249692in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.249692in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938581in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.938581in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699692in,y=0.238855in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input \(\displaystyle \sigma\) / \(\displaystyle \gamma\) during Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{0.578455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.578455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.530627in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.091788in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{1.091788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.091788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.043960in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.605121in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{1.605121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.605121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.557293in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.118455in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{2.118455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.118455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.070627in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.631788in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{2.631788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.631788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.583960in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.145121in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{3.145121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.145121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.097293in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{1.147442in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{1.594213in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{1.846302in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{1.921677in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{2.046930in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{2.123417in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{2.393601in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{2.604795in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{2.788953in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{2.915576in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{2.975850in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{3.004596in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.024274in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.040145in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.062517in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.086601in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.096355in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.103456in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.103627in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.103584in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.104311in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.105124in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.103670in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.100889in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.099820in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.097852in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.093189in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.085361in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.076891in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.065041in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.046775in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.019012in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.973540in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.919768in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.873867in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.832245in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.779799in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.710841in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.614377in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.488996in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{2.303126in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.980924in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.679854in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.557809in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.480039in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.148297in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.885685in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{0.885685in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874136in}{1.497749in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{1.671427in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{1.728963in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{1.833341in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{1.916543in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{1.815802in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{1.830560in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{1.883391in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{1.809171in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{1.765324in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{1.766180in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{1.827780in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{1.907560in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{2.086799in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{2.234810in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{2.348385in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{2.417471in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{2.439074in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.452977in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.439502in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.360577in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.349027in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.411055in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{2.408274in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{2.381752in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{2.360149in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.315018in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.265610in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.258338in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.265610in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.252991in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.215132in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.157168in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.064982in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.922746in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.717413in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.509941in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.408557in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.341396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.871782in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.871782in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.871782in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.861943in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.857836in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.865665in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.863996in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.878198in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.852489in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.836618in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.845645in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.838287in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.831870in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.838158in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.876787in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.195225in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.467847in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.133641in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.856072in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.941756in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.003142in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.030306in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.053277in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.075778in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.086558in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.095756in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.101873in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.106921in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.109017in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.108846in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.111241in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.112738in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.112952in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.113508in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.111712in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.111241in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.112781in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.111926in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.108589in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{3.101830in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{3.089596in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{3.060892in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{3.005965in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{2.939873in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{2.887300in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{2.837121in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{2.763244in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{2.662502in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{2.550724in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{2.398093in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{2.116487in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{1.639857in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{1.112963in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.873921in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.251914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{0.583374in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{0.681763in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{0.847099in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.103124in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.426524in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.667577in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{1.826496in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{1.941996in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.994185in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.888524in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.688110in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{1.559991in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{1.638274in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{1.808530in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{1.867135in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{1.839757in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{1.788210in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{1.687468in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{1.487268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.875803in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.875803in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.871782in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.861943in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.860531in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.865665in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.866050in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.877300in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.870841in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.847099in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.867932in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.841410in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.840982in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.840939in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.163697in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.196524in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.941927in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.996083in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.030819in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.055630in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.082366in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.091649in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.097980in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.104482in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.108503in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.110129in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.109915in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.110300in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.113893in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.116460in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.117487in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.119626in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.122021in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.119626in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.104311in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.049598in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.951894in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.814663in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{2.241526in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.568161in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.331686in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{1.040754in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.969016in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.882947in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.863141in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.863141in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.863141in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.863141in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.183025in}{1.865852in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{1.972368in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{1.968091in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.008730in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.297693in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{2.324002in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{1.943493in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{1.549296in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{1.850238in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{1.985202in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{1.652391in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.393585in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{1.443635in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{1.903068in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.391591in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.613180in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{2.759052in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{2.731460in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{2.058138in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.378185in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.252205in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.418182in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{1.663727in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{1.503952in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.032755in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.767105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{3.116118in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{3.116118in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{3.116161in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{3.116203in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{3.116032in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{3.116118in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{3.116503in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{3.116588in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{3.116246in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.116161in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.115947in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.115904in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.116118in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.115904in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.116460in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.116417in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.116161in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.115947in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.115861in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.116032in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.115947in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.116032in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.116417in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.116332in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.115861in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.116332in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.116760in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.116546in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.116289in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.115733in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.115220in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.114920in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.114407in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.113979in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.111327in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.107220in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.101445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{0.579524in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{0.584230in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.592571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{3.108849in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{3.111067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{3.108849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{3.111067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938581in}{3.108849in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{3.111067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{3.108849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{3.111067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{3.109958in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{3.109958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.863871in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.998016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{0.863871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{0.998016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938581in}{0.863871in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.998016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{0.863871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{0.998016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.930943in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.930943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{3.109958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{3.109958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938581in}{3.109958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{3.109958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.930943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{0.930943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.938581in}{0.930943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{0.930943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{0.514288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.209288in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471914in}{0.583732in}}%
\pgfpathlineto{\pgfqpoint{2.881735in}{0.583732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.909513in}{0.583732in}}{\pgfqpoint{2.909513in}{0.611510in}}%
\pgfpathlineto{\pgfqpoint{2.909513in}{1.997218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.909513in}{2.024996in}}{\pgfqpoint{2.881735in}{2.024996in}}%
\pgfpathlineto{\pgfqpoint{0.471914in}{2.024996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{2.024996in}}{\pgfqpoint{0.444136in}{1.997218in}}%
\pgfpathlineto{\pgfqpoint{0.444136in}{0.611510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{0.583732in}}{\pgfqpoint{0.471914in}{0.583732in}}%
\pgfpathlineto{\pgfqpoint{0.471914in}{0.583732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.920830in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{1.920830in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.920830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.872218in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.720219in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{1.720219in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.720219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.671608in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PGD \(\displaystyle \epsilon=16/255\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.470219in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.470219in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.470219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.470219in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SDP + PDLoss Cauchy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.269634in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.269634in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.366856in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.366856in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.269634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.269634in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SDP + PDLoss Gauss w/o Cov.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.061334in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.061334in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.158556in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.158556in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.061334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.061334in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SDP + PDLoss Gauss w/ Cov.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{0.859954in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{0.859954in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{0.957176in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{0.957176in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{0.859954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=0.859954in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MM + Dirichlet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{0.714899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.714899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=0.666287in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Softmax CE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_7c_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.139179in}{3.309288in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.139179in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.139179in}{3.309288in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.309288in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{3.209288in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.209288in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{1.475378in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{2.027339in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{2.431272in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{2.440356in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{2.351448in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{2.514962in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{2.608532in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{2.677718in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{2.840568in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{2.945482in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{2.998426in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{3.011701in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.041364in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.048655in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.077140in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.085612in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.089395in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.097521in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.105403in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.104894in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.107304in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.106833in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.106508in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.105924in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.103365in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.101298in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.099407in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.096813in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.089606in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.079855in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.068496in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.048775in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.020716in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.977002in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.923683in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.877011in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.834268in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.781326in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.713251in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.617144in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.491800in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{2.310297in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.992565in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.693644in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.578571in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.500578in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.167650in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.908189in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{0.908189in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{0.863180in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.863180in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.128945in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.459500in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.666064in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.969283in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{2.295956in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.486191in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.611610in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.708431in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.778272in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.830221in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.915853in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.970077in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.017309in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.044775in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.061587in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.073926in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.081116in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.089565in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.096296in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.098341in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.098413in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.101415in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.103741in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.101790in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.099864in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.102359in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.101508in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.095188in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.083807in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.075784in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.047895in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.031634in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.007184in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{2.997492in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{2.953273in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{2.885669in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{2.737339in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{2.531872in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{2.178670in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{1.731872in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{1.742413in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{1.402997in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{1.261333in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{1.161087in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.819506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598581in}{1.040411in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{1.499255in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{1.558613in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{1.601031in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{1.642487in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{1.644482in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{1.934962in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{2.211740in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{2.382492in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{2.364617in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{2.384442in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{2.552429in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{2.521456in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{2.528424in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{2.442146in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{2.213275in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{2.151743in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{2.190055in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{2.205316in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{2.157216in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{2.177999in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{2.337433in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{2.429329in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.414606in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.429520in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.289315in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.076815in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.144527in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.130911in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{1.922210in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{1.893770in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{2.025245in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.133499in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.216449in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.267170in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.309092in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.334209in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.274357in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.140426in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.982279in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.783374in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.275711in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.185046in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.123246in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{0.978798in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.883288in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{0.883288in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{0.867452in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.867452in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{0.972035in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.104051in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.155684in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.262890in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.487699in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.748165in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.956275in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.124102in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.236134in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.289466in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.283928in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.233881in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.150087in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.059400in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{1.928485in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{1.764767in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{1.834081in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.002317in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{1.966672in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.002288in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.144518in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.271598in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.341337in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{2.242153in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{2.205274in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{2.145434in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{1.996751in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{1.946428in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{1.796933in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{1.794353in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{2.163864in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{2.206724in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{2.321470in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{2.283399in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{2.174870in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{2.278849in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{2.096977in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{1.843156in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{1.655758in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{1.216637in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{1.106044in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{1.020226in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{1.040411in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{1.040411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.889443in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.889443in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.889443in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.886086in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.884941in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.887410in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.886658in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.906832in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.931368in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.872463in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.853270in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.844768in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.833024in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.840578in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.850887in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.929000in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.259618in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.590387in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.900256in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.956966in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.011707in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.042375in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.067365in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.081811in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.090446in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.097783in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.103040in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.108351in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.109138in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.110422in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.111975in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.114114in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.113689in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.113903in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.114387in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.113406in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.112752in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.112886in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.112975in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.109263in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{3.102094in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{3.090019in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{3.061865in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{3.009353in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{2.943443in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{2.889321in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{2.837855in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{2.765177in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{2.666715in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{2.557380in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{2.480037in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{2.316439in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{1.875901in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{1.223794in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.892336in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.855505in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{1.002132in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{1.403812in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{1.916534in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{2.316149in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{2.544069in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{2.658290in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{2.761311in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{2.836388in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{2.885279in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{2.936304in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{3.002577in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{3.059918in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{3.089172in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{3.101566in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.107915in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.110876in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.112676in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.109730in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.110018in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.112630in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.112002in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.111788in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.112133in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.110508in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.107269in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.108896in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.105490in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.100706in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.093728in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.082671in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.069746in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.039189in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.018237in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.994577in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.926546in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.811888in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.676895in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{0.676077in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{0.782994in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.824574in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.825430in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.831547in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.830716in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.831806in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.838019in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.831528in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.832515in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.841627in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.849565in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.841335in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.843919in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.830731in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.837800in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.845824in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.845824in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.732293in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.732302in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.732333in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.732325in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.768882in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.768865in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.768882in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.820301in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.820313in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.703527in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.703527in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.703499in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.710907in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.711098in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.711096in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.703506in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.703658in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.703839in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.703688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218581in}{0.732888in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.867546in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.732888in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.732888in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.732888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631914in}{0.838293in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.851644in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.838293in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.838293in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.838293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114136in}{0.701788in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.730318in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.096538in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.365165in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.491068in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.574346in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.508642in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{2.520361in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{2.539313in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{2.561790in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.476166in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.461010in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.395936in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.265601in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.179965in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.139903in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.101116in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.136418in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{2.056660in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{2.018582in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.960983in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{2.002839in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{2.144416in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.147856in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.024176in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{1.852998in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.733767in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.705855in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{1.639484in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{1.620548in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{1.614371in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{1.580883in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{1.562528in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{1.531644in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{1.511272in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{1.490972in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{1.326600in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{1.113774in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.891511in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.855619in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.972846in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{1.194678in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{1.266059in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{1.410510in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{1.460194in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{1.499220in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{1.551375in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{1.575345in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{1.558733in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{1.562609in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.607463in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.627014in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.648183in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{1.748046in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{1.914656in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.984318in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.970311in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.975137in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.909349in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.894460in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.853379in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.775590in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{1.877233in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.008197in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{1.953107in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.956348in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.030026in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.134782in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.311142in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{2.230320in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{2.312534in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{2.417090in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.404725in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.429972in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.390447in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.272436in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.474616in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{0.701788in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{0.701788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.890058in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.890058in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.889443in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.886086in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.885961in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.887163in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.890257in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.871378in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.855855in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.865849in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.902935in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.907656in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.852118in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.846382in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.848672in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.920914in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.923331in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.639630in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.660668in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.951704in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.010416in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.045600in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.058411in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.071813in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.088036in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.095492in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.099972in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.105651in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.110917in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.111612in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.110889in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.110603in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.114534in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.118336in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.119333in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.120299in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.123765in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.121112in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.104588in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.050543in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.954830in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.835482in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{2.324222in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.730065in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.400782in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.245274in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{1.147292in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{1.040645in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.901580in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.864314in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.897386in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.934216in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.072110in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.262589in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.406258in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{2.158831in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.793844in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.948958in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.048653in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.104034in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.118139in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.120277in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.118952in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.115641in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.114585in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.113253in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.109998in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.108942in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.108646in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.106090in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.103314in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.095988in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.087806in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.076696in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.061520in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.052849in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.016038in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.981751in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.932150in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.732380in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{0.687765in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.813217in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.823248in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.833206in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.835581in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.830702in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.828208in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.833614in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.817569in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.838343in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.870303in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.861148in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.844166in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.835102in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.837800in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.845824in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.845824in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.861548in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.861548in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.703511in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.732294in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.732278in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.732328in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.732335in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.732295in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.768889in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.820305in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.820309in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.703518in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.703518in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.703509in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.703639in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.703540in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.703517in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.703514in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.703511in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.703511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287470in}{0.726001in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.851010in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.856813in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.772239in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.772239in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.726001in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.726001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183025in}{2.332155in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.425516in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.641911in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.570290in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.645325in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.623040in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{2.547829in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{2.595012in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{2.544976in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.473690in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.283834in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.172988in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.097948in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{1.905170in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{1.967407in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.017078in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.909617in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.767687in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.914559in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{2.306382in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{2.473004in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.515557in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.461333in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{1.972444in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.382096in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.213375in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.216561in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{1.109438in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{1.009831in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.887040in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.866808in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.866808in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.891871in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.931122in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{0.948048in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.085421in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.246102in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{1.901262in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.347470in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.385342in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{2.454676in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{2.192542in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.792564in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.519340in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.639345in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.855381in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{1.922258in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{1.905290in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{1.702791in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.811965in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.027864in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.201959in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.432985in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{2.443866in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{2.467423in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{2.437758in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.384643in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.420094in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.493614in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.488946in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.332155in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.332155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{3.114627in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{3.117352in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{3.117492in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{3.117492in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{3.117544in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{3.117352in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{3.117443in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{3.117599in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{3.117396in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{3.117492in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{3.118046in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{3.118192in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{3.117656in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.117544in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.117310in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.117272in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.117443in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.117352in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.117492in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.117443in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.117272in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.117443in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.117976in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.117908in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.117544in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.117310in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.117235in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.117343in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.117443in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.117457in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.117099in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.117022in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.117247in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.116913in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.116596in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.116470in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.116318in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.117146in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.117673in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.117519in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.117240in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.116968in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.116372in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.116011in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.115527in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.115138in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.112550in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.108635in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.101869in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.101022in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.101022in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.105805in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.110103in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.112820in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.113286in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.113830in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.114067in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.114498in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.115338in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.115572in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.115846in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.115518in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.115405in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.115509in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.116068in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.115922in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.114818in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.114871in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.114881in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.114523in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.114708in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.114722in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.114487in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.114777in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.114927in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.114944in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.114708in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.114536in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.114708in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.114744in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.114627in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.114708in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.114536in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.114777in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{3.114837in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{3.114984in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{3.114959in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{3.114744in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{3.114669in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{3.114808in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{3.114708in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{3.114627in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{3.114777in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{3.114744in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{3.114744in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{3.114627in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{3.114627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{1.138569in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{1.418195in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{1.417718in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{1.417657in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{1.419649in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{1.418697in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{1.417129in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{1.417357in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{1.416838in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{1.416809in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{1.414985in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{1.414542in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{1.416609in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{1.417518in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{1.417395in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{1.417140in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{1.417033in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{1.418054in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{1.417824in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{1.417074in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{1.417652in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.417855in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.417443in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.415622in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.416799in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{1.412259in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{1.411777in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{1.411015in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{1.410187in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{1.406235in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{1.399074in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{1.395467in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{1.399570in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{1.379410in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{1.359590in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.371363in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{1.354565in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{1.369121in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{1.382929in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.363636in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.389948in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.422386in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.368340in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.341656in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.307390in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.188093in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{1.567293in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.938179in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.938179in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.008730in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.200973in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.248970in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.240600in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.277978in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.251541in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.190897in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{1.123295in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{1.126765in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{1.181217in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.193686in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{1.216930in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{1.193064in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{1.180818in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{1.188069in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{1.218219in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{1.224216in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{1.221856in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{1.204467in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{1.203303in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{1.189860in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.146532in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.155734in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.145137in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.141541in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{1.143125in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{1.147389in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{1.152604in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{1.144443in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{1.138903in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{1.143895in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{1.146243in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{1.143760in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{1.140381in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{1.147713in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{1.163542in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{1.159993in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{1.148881in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{1.143289in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{1.144451in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{1.140958in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{1.129814in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{1.126872in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{1.141969in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{1.138640in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{1.138569in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{1.138569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805247in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805247in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805247in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494136in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494136in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494136in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183025in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183025in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183025in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871914in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871914in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.871914in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560803in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560803in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560803in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249692in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.249692in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938581in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.938581in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699692in,y=0.238855in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input \(\displaystyle \sigma\) / \(\displaystyle \gamma\) during Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{0.578455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.578455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.530627in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.091788in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{1.091788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.091788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.043960in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.605121in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{1.605121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.605121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.557293in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.118455in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{2.118455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.118455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.070627in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.631788in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{2.631788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.631788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.583960in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.145121in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{3.145121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.145121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.097293in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{1.147442in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{1.594213in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{1.846302in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{1.921677in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{2.046930in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{2.123417in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{2.393601in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{2.604795in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{2.788953in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{2.915576in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{2.975850in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{3.004596in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.024274in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.040145in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.062517in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.086601in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.096355in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.103456in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.103627in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.103584in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.104311in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.105124in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.103670in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.100889in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.099820in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.097852in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.093189in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.085361in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.076891in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.065041in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.046775in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.019012in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.973540in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.919768in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.873867in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.832245in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.779799in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.710841in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.614377in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.488996in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{2.303126in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.980924in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.679854in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.557809in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.480039in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.148297in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.885685in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{0.885685in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.598581in}{1.269833in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{1.289419in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{1.413123in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{1.374265in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{1.795360in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{2.027448in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{2.239735in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{2.321733in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{2.279656in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{2.417914in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{2.421463in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{2.367574in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{2.303005in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{2.096275in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{1.973048in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{1.993494in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{2.075872in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{2.076983in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{2.161716in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{2.271354in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{2.335741in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.377971in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.350559in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.216916in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.039551in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.055599in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.066614in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{1.878146in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{1.829268in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{1.976865in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.096449in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.183268in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.250526in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.296510in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.311838in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.255245in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.132264in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.969277in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.765769in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.496062in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.269301in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.170365in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.113648in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{0.975416in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.875370in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{0.875370in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.871782in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.871782in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.871782in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.861943in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.857836in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.865665in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.863996in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.878198in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.852489in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.836618in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.845645in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.838287in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.831870in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.838158in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.876787in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.195225in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.467847in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.133641in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.856072in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.941756in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.003142in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.030306in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.053277in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.075778in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.086558in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.095756in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.101873in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.106921in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.109017in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.108846in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.111241in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.112738in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.112952in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.113508in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.111712in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.111241in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.112781in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.111926in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.108589in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{3.101830in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{3.089596in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{3.060892in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{3.005965in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{2.939873in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{2.887300in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{2.837121in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{2.763244in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{2.662502in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{2.550724in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{2.398093in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{2.116487in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{1.639857in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{1.112963in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.873921in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.717991in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.718070in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.717995in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.717915in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.739989in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.739982in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.739894in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.761900in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.761920in}}%
\pgfpathmoveto{\pgfqpoint{1.218581in}{0.800217in}}%
\pgfpathmoveto{\pgfqpoint{1.631914in}{0.844968in}}%
\pgfpathmoveto{\pgfqpoint{2.114136in}{1.216053in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.785577in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.318800in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.440757in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.502159in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.456684in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{2.468726in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{2.425924in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{2.396055in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.297896in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.212981in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.110974in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.066536in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.074050in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{1.989175in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.956004in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.955019in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.956521in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.935166in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.988988in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{2.057364in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.066087in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{1.969416in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{1.800522in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.690975in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.666435in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.646509in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{1.601047in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{1.589640in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{1.594858in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{1.566129in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{1.530874in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{1.495919in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{1.460891in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{1.378516in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{1.260639in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.873565in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.875803in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.875803in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.871782in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.861943in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.860531in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.865665in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.866050in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.877300in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.870841in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.847099in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.867932in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.841410in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.840982in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.840939in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.163697in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.196524in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.941927in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.996083in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.030819in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.055630in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.082366in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.091649in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.097980in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.104482in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.108503in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.110129in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.109915in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.110300in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.113893in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.116460in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.117487in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.119626in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.122021in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.119626in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.104311in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.049598in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.951894in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.814663in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{2.241526in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.568161in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.331686in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{1.040754in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.969016in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.882947in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.863141in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.863141in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.863141in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.863141in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.717902in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.717896in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.717923in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.717938in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.717967in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.739950in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.761907in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.761913in}}%
\pgfpathmoveto{\pgfqpoint{1.287470in}{0.788505in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.814526in}}%
\pgfpathmoveto{\pgfqpoint{2.183025in}{2.378835in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.565428in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.531952in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.532710in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{2.503842in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{2.492794in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{2.531217in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{2.494421in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.453337in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.242896in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.100426in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.954956in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{1.803981in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{1.936348in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{1.969668in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.882499in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.703516in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.591089in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.853562in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{2.249462in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{2.463840in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.450450in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.404402in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{1.936853in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.314099in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.149398in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.082304in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{1.020280in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.950851in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.876924in}}%
\pgfpathmoveto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathmoveto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{3.116118in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{3.116118in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{3.116161in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{3.116203in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{3.116032in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{3.116118in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{3.116503in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{3.116588in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{3.116246in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.116161in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.115947in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.115904in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.116118in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.115904in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.116460in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.116417in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.116161in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.115947in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.115861in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.116032in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.115947in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.116032in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.116417in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.116332in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.115861in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.116332in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.116760in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.116546in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.116289in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.115733in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.115220in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.114920in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.114407in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.113979in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.111327in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.107220in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.101445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{1.278382in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{1.278179in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{1.279813in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{1.273260in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{1.274255in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{1.279044in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{1.279076in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{1.280645in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{1.280049in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{1.282605in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{1.287489in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{1.289042in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{1.282161in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{1.278949in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{1.280578in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{1.281692in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{1.280464in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{1.278478in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{1.281133in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{1.284493in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{1.282231in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{1.280388in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.279698in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.285678in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.281666in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{1.301059in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{1.307540in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{1.307741in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{1.316022in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{1.315226in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{1.308647in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{1.291768in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{1.290194in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{1.286237in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{1.288260in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.282525in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{1.267891in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{1.247943in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{1.253112in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.277266in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.320744in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.350182in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.304470in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.295313in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.254181in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.098411in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{1.252736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{3.108849in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{3.111067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{3.108849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{3.111067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938581in}{3.108849in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{3.111067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{3.108849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{3.111067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{3.109958in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{3.109958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{1.485944in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{1.651530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{1.485944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{1.651530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938581in}{1.485944in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{1.651530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{1.485944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{1.651530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{1.568737in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{1.568737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{3.109958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{3.109958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938581in}{3.109958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{3.109958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{1.568737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{1.568737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.938581in}{1.568737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{1.568737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{0.514288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.209288in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471914in}{0.583732in}}%
\pgfpathlineto{\pgfqpoint{2.881735in}{0.583732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.909513in}{0.583732in}}{\pgfqpoint{2.909513in}{0.611510in}}%
\pgfpathlineto{\pgfqpoint{2.909513in}{1.982551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.909513in}{2.010329in}}{\pgfqpoint{2.881735in}{2.010329in}}%
\pgfpathlineto{\pgfqpoint{0.471914in}{2.010329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{2.010329in}}{\pgfqpoint{0.444136in}{1.982551in}}%
\pgfpathlineto{\pgfqpoint{0.444136in}{0.611510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{0.583732in}}{\pgfqpoint{0.471914in}{0.583732in}}%
\pgfpathlineto{\pgfqpoint{0.471914in}{0.583732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.906162in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{1.906162in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.906162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.857551in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.712496in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{1.712496in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.712496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.663885in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acc. under noise \(\displaystyle \sigma=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.470219in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.470219in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.470219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.470219in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SDP + PDLoss Cauchy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.269634in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.269634in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.366856in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.366856in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.269634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.269634in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SDP + PDLoss Gauss w/o Cov.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.061334in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.061334in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.158556in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.158556in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.061334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.061334in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SDP + PDLoss Gauss w/ Cov.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{0.859954in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{0.859954in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{0.957176in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{0.957176in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{0.859954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=0.859954in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MM + Dirichlet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{0.714899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.714899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=0.666287in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Softmax CE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_7c_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.139179in}{3.309288in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.139179in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.139179in}{3.309288in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.309288in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{3.209288in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.209288in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.514288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{1.475378in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{2.027339in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{2.431272in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{2.440356in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{2.351448in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{2.514962in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{2.608532in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{2.677718in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{2.840568in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{2.945482in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{2.998426in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{3.011701in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.041364in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.048655in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.077140in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.085612in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.089395in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.097521in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.105403in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.104894in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.107304in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.106833in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.106508in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.105924in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.103365in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.101298in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.099407in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.096813in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.089606in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.079855in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.068496in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.048775in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.020716in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.977002in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.923683in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.877011in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.834268in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.781326in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.713251in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.617144in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.491800in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{2.310297in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.992565in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.693644in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.578571in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.500578in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.167650in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.908189in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{0.908189in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{0.863180in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.863180in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.128945in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.459500in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.666064in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.969283in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{2.295956in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.486191in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.611610in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.708431in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.778272in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.830221in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.915853in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.970077in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.017309in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.044775in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.061587in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.073926in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.081116in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.089565in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.096296in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.098341in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.098413in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.101415in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.103741in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.101790in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.099864in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.102359in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.101508in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.095188in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.083807in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.075784in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.047895in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.031634in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.007184in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{2.997492in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{2.953273in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{2.885669in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{2.737339in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{2.531872in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{2.178670in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{1.731872in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{1.742413in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{1.402997in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{1.261333in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{1.161087in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.819506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598581in}{0.938463in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{1.247134in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{1.207583in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{1.186828in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{1.199115in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{1.187463in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{1.438146in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{1.595085in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{1.690255in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{1.743381in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{1.662257in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{1.758970in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{1.721131in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{1.657155in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{1.559526in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{1.378140in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{1.301087in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{1.362053in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{1.386927in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{1.313539in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{1.349390in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.461551in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.512431in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.495651in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.535480in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{1.508051in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{1.438645in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{1.426732in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{1.343234in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{1.140902in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{1.159790in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{1.348133in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{1.500917in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{1.635695in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{1.728742in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.757880in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{1.802299in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{1.782529in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{1.684625in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.565874in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.436375in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.256749in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.110824in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.055854in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.030520in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{0.944457in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.883288in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{0.883288in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{0.867452in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.867452in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{0.931694in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.006242in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.034100in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.100673in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.237294in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.532922in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{1.659898in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{1.736338in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{1.751713in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.726202in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{1.657798in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{1.558890in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{1.428531in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{1.252349in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{1.075954in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{1.101231in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{1.235035in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{1.335450in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{1.368897in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{1.420048in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.431563in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.442344in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.404525in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.357442in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{1.299707in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{1.246599in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{1.232285in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{1.160427in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{1.145005in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{1.222019in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{1.360361in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{1.407721in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{1.525976in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{1.549275in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{1.443162in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{1.474680in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{1.459873in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{1.318579in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{1.151862in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.924040in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.939613in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.963865in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.900322in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.938463in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.938463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.889443in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.889443in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.889443in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.886086in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.884941in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.887410in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.886658in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.906832in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.931368in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.872463in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.853270in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.844768in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.833024in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.840578in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.850887in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.929000in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.259618in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.590387in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.900256in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.956966in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.011707in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.042375in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.067365in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.081811in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.090446in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.097783in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.103040in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.108351in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.109138in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.110422in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.111975in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.114114in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.113689in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.113903in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.114387in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.113406in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.112752in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.112886in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.112975in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.109263in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{3.102094in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{3.090019in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{3.061865in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{3.009353in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{2.943443in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{2.889321in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{2.837855in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{2.765177in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{2.666715in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{2.557380in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{2.480037in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{2.316439in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{1.875901in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{1.223794in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.892336in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.855505in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{1.002132in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{1.403812in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{1.916534in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{2.316149in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{2.544069in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{2.658290in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{2.761311in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{2.836388in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{2.885279in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{2.936304in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{3.002577in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{3.059918in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{3.089172in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{3.101566in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.107915in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.110876in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.112676in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.109730in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.110018in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.112630in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.112002in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.111788in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.112133in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.110508in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.107269in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.108896in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.105490in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.100706in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.093728in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.082671in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.069746in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.039189in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.018237in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{2.994577in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.926546in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.811888in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.676895in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{0.676077in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{0.782994in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.824574in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.825430in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.831547in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.830716in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.831806in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.838019in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.831528in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.832515in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.841627in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.849565in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.841335in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.843919in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.830731in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.837800in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.845824in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.845824in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.678595in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.712572in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.712597in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.712663in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.712638in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.755399in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.755434in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.755455in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.816388in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.816407in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.678982in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.678982in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.678937in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.687716in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.687950in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.687954in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.678412in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.678632in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.678814in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.678595in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.678595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218581in}{0.713436in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.870470in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.713436in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.713436in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.713436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631914in}{0.838700in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.848975in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.838700in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.838700in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.838700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114136in}{0.746064in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.332524in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.603284in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{1.826616in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{1.925233in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{1.954424in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{1.799050in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{1.835656in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{1.784855in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{1.782949in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{1.595509in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{1.560815in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{1.500505in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.378715in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{1.327240in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{1.300386in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{1.243135in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.244404in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.153912in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.126714in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.106437in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.138708in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.171409in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.191485in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{1.185836in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{1.196799in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.161020in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.156772in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.211601in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{1.226398in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{1.241508in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{1.267565in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{1.269581in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{1.136942in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{1.027126in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{1.019514in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{1.052044in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.958354in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.890714in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.855727in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.921418in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.950283in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.943968in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.978888in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{1.064374in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{1.187701in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{1.261525in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{1.258938in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{1.223049in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{1.199802in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.176977in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.138403in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{1.156721in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{1.144777in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.099949in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.097884in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.082077in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.084630in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.072684in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.051278in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.003087in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{1.078853in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{1.184272in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{1.126325in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.120415in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{1.189429in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{1.307336in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{1.420688in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{1.355409in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{1.534079in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{1.698505in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{1.815237in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{1.791672in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.306859in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{0.746064in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{0.746064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.890058in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.890058in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.889443in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.886086in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.885961in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.887163in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.890257in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.871378in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.855855in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.865849in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.902935in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.907656in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.852118in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.846382in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.848672in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.920914in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.923331in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.639630in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.660668in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.951704in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.010416in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.045600in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.058411in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.071813in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.088036in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.095492in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.099972in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.105651in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.110917in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.111612in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.110889in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.110603in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.114534in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.118336in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.119333in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.120299in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.123765in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.121112in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.104588in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.050543in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.954830in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.835482in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{2.324222in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.730065in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.400782in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.245274in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{1.147292in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{1.040645in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.901580in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.864314in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.897386in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.934216in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.072110in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.262589in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.406258in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{2.158831in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.793844in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.948958in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.048653in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.104034in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.118139in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.120277in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.118952in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.115641in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.114585in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.113253in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.109998in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.108942in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.108646in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.106090in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.103314in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.095988in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.087806in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.076696in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.061520in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.052849in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.016038in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.981751in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.932150in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.732380in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{0.687765in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.813217in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.823248in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.833206in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.835581in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.830702in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.828208in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.833614in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.817569in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.838343in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.870303in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.861148in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.844166in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.835102in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.837800in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.845824in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.845824in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.861548in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.861548in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.861477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.678415in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.712620in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.712561in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.712631in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.712646in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.755406in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.816403in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.816417in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.679006in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.679006in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.678971in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.687865in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.678574in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.678440in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.678387in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.678425in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.678415in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.678415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287470in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.842842in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.851487in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.752933in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.752933in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.699778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183025in}{1.682571in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.807459in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.123476in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{1.961124in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{1.972354in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{1.912609in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{1.730137in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{1.736448in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{1.653554in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{1.541039in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{1.398592in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{1.291137in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.246565in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{1.120200in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{1.132401in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.047329in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{0.973259in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{0.845404in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{0.910895in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.237337in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.620181in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{1.780911in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{1.551190in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.153799in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.146667in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.165544in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{1.084187in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.997825in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.883848in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.867356in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.867356in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.890174in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.909215in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{0.894267in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.900139in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.101030in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{1.503712in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{1.701779in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.625922in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.539107in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.172701in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{0.829198in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{0.744476in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{0.855501in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.022867in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{1.059744in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{1.089171in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{0.976097in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.067009in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{1.214531in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{1.322863in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{1.522914in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{1.543361in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{1.607965in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{1.587085in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{1.636398in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{1.751646in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{1.806023in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.682571in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.682571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{3.114627in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{3.117352in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{3.117492in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{3.117492in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{3.117544in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{3.117352in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{3.117443in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{3.117599in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{3.117396in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{3.117492in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{3.118046in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{3.118192in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{3.117656in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.117544in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.117310in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.117272in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.117443in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.117352in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.117492in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.117443in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.117272in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.117443in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.117976in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.117908in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.117544in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.117310in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.117235in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.117343in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.117443in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.117457in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.117099in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.117022in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.117247in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.116913in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.116596in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.116470in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.116318in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.117146in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.117673in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.117519in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.117240in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.116968in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.116372in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.116011in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.115527in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.115138in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.112550in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.108635in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.101869in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.101022in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.101022in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.105805in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.110103in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.112820in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.113286in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.113830in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.114067in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.114498in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.115338in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.115572in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.115846in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.115518in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.115405in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.115509in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.116068in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.115922in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.114818in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.114871in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.114881in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.114523in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.114708in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.114722in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.114487in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.114777in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.114927in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.114944in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.114708in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.114536in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.114708in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.114744in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.114627in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.114708in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.114536in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.114777in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{3.114837in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{3.114984in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{3.114959in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{3.114744in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{3.114669in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{3.114808in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{3.114708in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{3.114627in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{3.114777in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{3.114744in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{3.114744in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{3.114627in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{3.114627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.827221in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.999387in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.999300in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.998646in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.999911in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.998916in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.997553in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.998079in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.997833in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.997407in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.996277in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.994735in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.994801in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.997836in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.999306in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.998717in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.998661in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.997780in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.997761in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.998508in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.998314in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.998930in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.997943in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.997816in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{0.998278in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{0.997375in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{0.998371in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{0.994329in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{0.991633in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{0.991124in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{0.992056in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{0.990693in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{0.984466in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{0.986052in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{0.994552in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{0.977312in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{0.957597in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{0.959421in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{0.948146in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{0.941660in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{0.936422in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{0.924100in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{0.940664in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{0.966883in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{0.968285in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{0.990764in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.015763in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{0.850915in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.919282in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{0.814100in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{0.885950in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{0.871340in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{0.909275in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{0.883514in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{0.842025in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{0.807024in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{0.823767in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{0.868319in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{0.875029in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{0.884546in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{0.873280in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{0.867405in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{0.872868in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{0.892022in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{0.895321in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{0.888870in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{0.881264in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{0.877470in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{0.859193in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{0.833942in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{0.839968in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{0.834622in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.837070in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.829732in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.832787in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.831953in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.836893in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.837017in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.831468in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.830649in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.827585in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.836405in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.851084in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.851818in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.842543in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.831761in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.832774in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.831823in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.830912in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.825969in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.823828in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.831197in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.827499in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.827221in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{0.827221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805247in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805247in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805247in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494136in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494136in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494136in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183025in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183025in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183025in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871914in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871914in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.871914in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560803in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560803in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560803in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249692in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.249692in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938581in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.938581in,y=0.417066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699692in,y=0.238855in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input \(\displaystyle \sigma\) / \(\displaystyle \gamma\) during Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{0.578455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.578455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.530627in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.091788in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{1.091788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.091788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.043960in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.605121in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{1.605121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.605121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.557293in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.118455in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{2.118455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.118455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.070627in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.631788in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{2.631788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.631788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.583960in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.145121in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{3.145121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.145121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.097293in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{1.147442in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{1.594213in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{1.846302in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{1.921677in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{2.046930in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{2.123417in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{2.393601in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{2.604795in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{2.788953in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{2.915576in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{2.975850in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{3.004596in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.024274in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.040145in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.062517in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.086601in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.096355in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.103456in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.103627in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.103584in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.104311in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.105124in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.103670in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.100889in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.099820in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.097852in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.093189in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.085361in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.076891in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.065041in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.046775in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.019012in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{2.973540in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{2.919768in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{2.873867in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{2.832245in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.779799in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{2.710841in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.614377in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.488996in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{2.303126in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.980924in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.679854in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.557809in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.480039in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.148297in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.885685in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{0.885685in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.598581in}{1.092798in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{1.053952in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{1.075346in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{1.069364in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{1.055752in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{1.295004in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{1.456832in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{1.575064in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{1.609030in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{1.552710in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{1.654123in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{1.623554in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{1.532438in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{1.459944in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{1.300079in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{1.223046in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{1.261240in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{1.309606in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{1.280069in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{1.324549in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.409496in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.458478in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.468998in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{1.464050in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{1.403771in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{1.381091in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{1.289134in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{1.121067in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{1.117872in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{1.300241in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{1.464724in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{1.597292in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{1.693270in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.742041in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{1.777006in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{1.759433in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.549398in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.415847in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.247021in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.105749in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.044977in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.018381in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{0.938075in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.875370in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{0.875370in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.871782in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.871782in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.871782in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.861943in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.857836in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.865665in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.863996in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.878198in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.852489in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.836618in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.845645in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.838287in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.831870in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.838158in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.876787in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.195225in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.467847in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.133641in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.856072in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.941756in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.003142in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.030306in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.053277in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.075778in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.086558in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.095756in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.101873in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.106921in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.109017in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.108846in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.111241in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.112738in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.112952in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.113508in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.111712in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.111241in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.112781in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.111926in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.108589in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{3.101830in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{3.089596in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{3.060892in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{3.005965in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{2.939873in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{2.887300in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{2.837121in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{2.763244in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{2.662502in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{2.550724in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{2.398093in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{2.116487in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{1.639857in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{1.112963in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.873921in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.695583in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.695706in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.695647in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.695525in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.721676in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.721692in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.721586in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.747662in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.747695in}}%
\pgfpathmoveto{\pgfqpoint{1.218581in}{0.791953in}}%
\pgfpathmoveto{\pgfqpoint{1.631914in}{0.843837in}}%
\pgfpathmoveto{\pgfqpoint{2.114136in}{1.039294in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{1.455071in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{1.809144in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{1.870235in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{1.830000in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{1.759011in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{1.767080in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{1.659467in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{1.569179in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{1.508099in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{1.434076in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{1.344967in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.249565in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{1.226782in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{1.242329in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{1.160994in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.123745in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.102595in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{1.099699in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.095534in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.110393in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.134646in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.145717in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{1.165306in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{1.176760in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.147814in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.147588in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.194289in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{1.213100in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{1.232278in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{1.263251in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{1.265553in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{1.208454in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{1.100658in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{1.003007in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.981741in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{1.001163in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.939886in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.875803in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.875803in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.871782in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.861943in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.860531in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.865665in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.866050in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.877300in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.870841in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.847099in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.867932in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.841410in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.840982in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.840939in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.163697in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{2.196524in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{2.941927in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{2.996083in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.030819in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.055630in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.082366in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.091649in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.097980in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.104482in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.108503in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.110129in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.109915in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.110300in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.113893in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.116460in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.117487in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.119626in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.122021in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.119626in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.104311in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.049598in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{2.951894in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{2.814663in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{2.241526in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.568161in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.331686in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{1.040754in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.969016in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.882947in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.863141in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{0.863141in}}%
\pgfpathlineto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.731914in}{0.863141in}}%
\pgfpathlineto{\pgfqpoint{4.800803in}{0.863141in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.695517in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.695493in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.695509in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.695543in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.695577in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.721636in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.747687in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.747711in}}%
\pgfpathmoveto{\pgfqpoint{1.287470in}{0.771310in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.802210in}}%
\pgfpathmoveto{\pgfqpoint{2.183025in}{1.745015in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{1.964749in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{1.856385in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{1.823739in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{1.774504in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{1.658611in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{1.672207in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{1.598458in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{1.531977in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{1.360728in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{1.252834in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.156787in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{1.048148in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{1.105637in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.035098in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{0.914380in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{0.794940in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{0.870046in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{1.205019in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{1.579644in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{1.706766in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{1.741345in}}%
\pgfpathlineto{\pgfqpoint{3.767470in}{1.527451in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.127415in}}%
\pgfpathlineto{\pgfqpoint{3.905247in}{1.023403in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{1.029906in}}%
\pgfpathlineto{\pgfqpoint{4.043025in}{0.996701in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{0.943999in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.875602in}}%
\pgfpathmoveto{\pgfqpoint{4.387470in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.663025in}{0.869771in}}%
\pgfpathmoveto{\pgfqpoint{4.869692in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.869771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{3.116118in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{3.116118in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{3.116161in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{3.116203in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{3.116032in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{3.116118in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{3.116503in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{3.116588in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{3.116246in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{3.116161in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{3.115947in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{3.115904in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{3.116118in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{3.115904in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{3.116460in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{3.116417in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{3.116161in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{3.115947in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{3.115861in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{3.116032in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.115947in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{3.116032in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{3.116417in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.116332in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{3.115861in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{3.116332in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.116760in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{3.116546in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{3.116289in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{3.115733in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{3.115220in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.114920in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{3.114407in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{3.113979in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{3.111327in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{3.107220in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{3.101445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.913304in}}%
\pgfpathlineto{\pgfqpoint{0.529692in}{0.913400in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.914922in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{0.911870in}}%
\pgfpathlineto{\pgfqpoint{0.736359in}{0.912443in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.914232in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.915303in}}%
\pgfpathlineto{\pgfqpoint{1.011914in}{0.914584in}}%
\pgfpathlineto{\pgfqpoint{1.080803in}{0.919410in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{0.923277in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{0.922943in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{0.917120in}}%
\pgfpathlineto{\pgfqpoint{1.356359in}{0.913446in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.914683in}}%
\pgfpathlineto{\pgfqpoint{1.494136in}{0.915064in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.917399in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.917327in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.915230in}}%
\pgfpathlineto{\pgfqpoint{1.769692in}{0.915551in}}%
\pgfpathlineto{\pgfqpoint{1.838581in}{0.914331in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.917089in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{0.917443in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{0.916450in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{0.918671in}}%
\pgfpathlineto{\pgfqpoint{2.183025in}{0.916157in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{0.926761in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{0.934552in}}%
\pgfpathlineto{\pgfqpoint{2.389692in}{0.936194in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{0.940463in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{0.943007in}}%
\pgfpathlineto{\pgfqpoint{2.596359in}{0.938244in}}%
\pgfpathlineto{\pgfqpoint{2.665247in}{0.929460in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{0.930978in}}%
\pgfpathlineto{\pgfqpoint{2.803025in}{0.925296in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{0.921071in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{0.917225in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{0.908232in}}%
\pgfpathlineto{\pgfqpoint{3.078581in}{0.882713in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{0.871723in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{0.883063in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{0.912089in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{0.938079in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{0.934739in}}%
\pgfpathlineto{\pgfqpoint{3.491914in}{0.931052in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{0.950856in}}%
\pgfpathlineto{\pgfqpoint{3.629692in}{0.832507in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.808648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{3.108849in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{3.111067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{3.108849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{3.111067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938581in}{3.108849in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{3.111067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{3.108849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{3.111067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{3.109958in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{3.109958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.934481in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{1.007495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{0.934481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{1.007495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938581in}{0.934481in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{1.007495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{0.934481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{1.007495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.970988in}}%
\pgfpathlineto{\pgfqpoint{4.938581in}{0.970988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{3.109958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{3.109958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938581in}{3.109958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{3.109958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460803in}{0.970988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460803in}{0.970988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.938581in}{0.970988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.514288in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938581in}{0.970988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{0.514288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.209288in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{3.209288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471914in}{0.583732in}}%
\pgfpathlineto{\pgfqpoint{2.881735in}{0.583732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.909513in}{0.583732in}}{\pgfqpoint{2.909513in}{0.611510in}}%
\pgfpathlineto{\pgfqpoint{2.909513in}{1.982551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.909513in}{2.010329in}}{\pgfqpoint{2.881735in}{2.010329in}}%
\pgfpathlineto{\pgfqpoint{0.471914in}{2.010329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{2.010329in}}{\pgfqpoint{0.444136in}{1.982551in}}%
\pgfpathlineto{\pgfqpoint{0.444136in}{0.611510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{0.583732in}}{\pgfqpoint{0.471914in}{0.583732in}}%
\pgfpathlineto{\pgfqpoint{0.471914in}{0.583732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.906162in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{1.906162in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.906162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.857551in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.712496in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{1.712496in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.712496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.663885in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acc. under noise \(\displaystyle \sigma=0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.470219in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.470219in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.470219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.470219in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SDP + PDLoss Cauchy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.269634in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.269634in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.366856in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.366856in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.269634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.269634in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SDP + PDLoss Gauss w/o Cov.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.061334in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.061334in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.158556in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.158556in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.061334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.061334in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SDP + PDLoss Gauss w/ Cov.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{0.859954in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{0.859954in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{0.957176in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{0.957176in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{0.859954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=0.859954in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MM + Dirichlet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{0.714899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.714899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=0.666287in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Softmax CE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_8_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.837790in}{3.116391in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.837790in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.837790in}{3.116391in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.116391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.289371in}{0.746662in}}%
\pgfpathlineto{\pgfqpoint{-2.289371in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-2.182808in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-2.076246in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-1.969683in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-1.863121in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-1.756558in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-1.649996in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-1.543433in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-1.436871in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-1.330308in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-1.223746in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-1.117183in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-1.010621in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-0.904058in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{-0.797496in}{0.857263in}}%
\pgfpathlineto{\pgfqpoint{-0.690933in}{0.782490in}}%
\pgfpathlineto{\pgfqpoint{-0.584371in}{0.727746in}}%
\pgfpathlineto{\pgfqpoint{-0.477808in}{0.727746in}}%
\pgfpathlineto{\pgfqpoint{-0.371246in}{0.751335in}}%
\pgfpathlineto{\pgfqpoint{-0.264683in}{0.716619in}}%
\pgfpathlineto{\pgfqpoint{-0.158121in}{0.726856in}}%
\pgfpathlineto{\pgfqpoint{-0.051558in}{0.726856in}}%
\pgfpathlineto{\pgfqpoint{0.055004in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{0.161567in}{0.922021in}}%
\pgfpathlineto{\pgfqpoint{0.268129in}{2.144861in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.330680in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{2.480669in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{2.537194in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{2.593273in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{2.626876in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.649575in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.666488in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.671829in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.682510in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.686516in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.691189in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.692970in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.693415in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.694750in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.697420in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.695640in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.696975in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.696308in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.698088in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.694750in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.696975in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.696308in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.695195in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.689854in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.683401in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.668936in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{2.635555in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{2.578363in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.521394in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{2.483340in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.431934in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{2.356271in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.259468in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{2.171121in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.848887in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.350404in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{0.800071in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{0.722850in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.901102in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.357971in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.824631in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{2.140633in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.250789in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{2.348928in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.429931in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{2.480224in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.516275in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{2.570129in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{2.631104in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.667600in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.681843in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.688964in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.692970in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.694082in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.694305in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.688964in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.694527in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.695195in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.694082in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.694527in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.694527in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.688964in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.691189in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.691189in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.685849in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.681175in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.673386in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.664708in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.648240in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.591493in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{2.615304in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{2.568794in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{2.486010in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{2.353601in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.722628in}}%
\pgfpathlineto{\pgfqpoint{0.268129in}{0.727746in}}%
\pgfpathlineto{\pgfqpoint{0.161567in}{0.716174in}}%
\pgfpathlineto{\pgfqpoint{0.055004in}{0.711278in}}%
\pgfpathlineto{\pgfqpoint{-0.051558in}{0.711278in}}%
\pgfpathlineto{\pgfqpoint{-0.158121in}{0.716619in}}%
\pgfpathlineto{\pgfqpoint{-0.264683in}{0.711278in}}%
\pgfpathlineto{\pgfqpoint{-0.371246in}{0.722850in}}%
\pgfpathlineto{\pgfqpoint{-0.477808in}{0.722850in}}%
\pgfpathlineto{\pgfqpoint{-0.584371in}{0.711278in}}%
\pgfpathlineto{\pgfqpoint{-0.690933in}{0.714839in}}%
\pgfpathlineto{\pgfqpoint{-0.797496in}{0.723073in}}%
\pgfpathlineto{\pgfqpoint{-0.904058in}{0.716619in}}%
\pgfpathlineto{\pgfqpoint{-1.010621in}{0.733087in}}%
\pgfpathlineto{\pgfqpoint{-1.117183in}{0.725298in}}%
\pgfpathlineto{\pgfqpoint{-1.223746in}{0.716174in}}%
\pgfpathlineto{\pgfqpoint{-1.330308in}{0.726856in}}%
\pgfpathlineto{\pgfqpoint{-1.436871in}{0.726856in}}%
\pgfpathlineto{\pgfqpoint{-1.543433in}{0.726856in}}%
\pgfpathlineto{\pgfqpoint{-1.649996in}{0.746662in}}%
\pgfpathlineto{\pgfqpoint{-1.756558in}{0.726856in}}%
\pgfpathlineto{\pgfqpoint{-1.863121in}{0.746662in}}%
\pgfpathlineto{\pgfqpoint{-1.969683in}{0.746662in}}%
\pgfpathlineto{\pgfqpoint{-2.076246in}{0.746662in}}%
\pgfpathlineto{\pgfqpoint{-2.182808in}{0.746662in}}%
\pgfpathlineto{\pgfqpoint{-2.289371in}{0.746662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481254in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.554835in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.889753in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.303672in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.629688in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.930113in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.237214in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.377412in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.477554in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.490906in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.476441in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.416356in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{2.303975in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{2.187143in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.083664in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{2.081438in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.046945in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.972395in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.895620in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.806605in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.787689in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.501730in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.075571in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.075571in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.453884in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.772112in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.853338in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.949029in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.035818in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{2.055846in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.045832in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{2.145974in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{2.276158in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.396328in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.473103in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.468652in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.428596in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.340694in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.092565in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.620787in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.480589in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.165699in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.833006in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.523680in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{0.498088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481254in}{2.025804in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{2.201608in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{2.243890in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{2.372962in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{2.370736in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.454188in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.471991in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.468652in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.508709in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.513160in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.486455in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.514273in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.490906in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.492019in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.506484in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.537639in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.543202in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.572132in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.557667in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.520949in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.483117in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.474216in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.484230in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.483117in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.464202in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.390765in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{2.266144in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{2.140410in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.033593in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{2.005776in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.965719in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.860014in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.802154in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.411602in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.029951in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.029951in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.382672in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.677534in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.740957in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.828859in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.944578in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.982409in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.985747in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{2.097016in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{2.237214in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.364060in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.456413in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.455300in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.439723in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.448624in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.456413in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.466427in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.520949in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.525399in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.508709in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.493132in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.466427in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.449737in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.468652in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.470878in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.473103in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.434159in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.416356in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.444173in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.411906in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.322891in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{2.342919in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{2.327341in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{2.159326in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{2.025804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374692in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907504in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907504in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440317in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440317in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973129in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973129in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973129in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505942in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505942in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038754in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038754in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571567in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571567in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571567in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104379in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104379in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104379in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637192in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535084in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628908in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695477in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747112in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789301in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824971in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855870in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883124in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067897in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161721in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228290in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279924in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322113in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357783in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388682in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415937in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600709in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694533in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761102in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812737in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854926in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890596in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921495in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948749in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133522in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227346in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293915in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345549in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387738in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423408in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454307in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481562in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666334in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760158in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826727in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878362in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920551in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956221in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987120in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014374in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199147in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292971in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359540in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411174in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453363in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489033in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519932in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547187in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731959in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825783in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892352in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943987in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986176in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021846in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052745in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079999in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264772in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358596in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425165in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476799in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518988in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554658in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585557in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612812in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input \(\displaystyle \sigma\) during Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.450260in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.943162in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.943162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.943162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.895334in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.388236in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.388236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.388236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.340408in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.833310in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.833310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.833310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.785482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.278383in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.278383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.278383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.230556in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.723457in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.723457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.723457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.675629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{2.691513in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.693536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{1.998570in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.121283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{1.998570in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.121283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{1.261774in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.260054in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{2.432898in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{2.512789in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{2.581479in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{2.619236in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.628582in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.659070in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.667600in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.677763in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.683549in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.688371in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.692302in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.692005in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.692005in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.696159in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.695269in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.695492in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.695640in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.696456in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.692525in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.695640in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.695195in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.694157in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.689409in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.682436in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.668194in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{2.632662in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{2.572948in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.518056in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{2.481782in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.431044in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{2.353675in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.256352in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{2.159845in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.991682in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.671525in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.165180in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{0.757863in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.750667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481254in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.542595in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.869725in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.221333in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.572570in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.799187in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.154875in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.360351in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.451220in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.479779in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.474587in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.408938in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{2.288768in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{2.166002in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.070311in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{2.068828in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.039898in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.964606in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.877817in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.787319in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.628946in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.344470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481254in}{2.138927in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{2.197528in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{2.343661in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{2.357755in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.391877in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.438239in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.457526in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.463089in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.476812in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.478667in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.490535in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.478667in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.468282in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.492019in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.508338in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.526141in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.542831in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.533930in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.494615in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.472732in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.464943in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.469023in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.470507in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.460122in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.381492in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{2.251308in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{2.121866in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.013564in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.992053in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.952738in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.842953in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.678275in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.534739in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.265840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.691513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.693536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.691513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.693536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{2.692525in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.692525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{1.998570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.121283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{1.998570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.121283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{2.059926in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.059926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{1.998570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.121283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{1.998570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.121283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{2.059926in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.059926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.692525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.692525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.059926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.059926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.059926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.059926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=2.891421in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CE-based vs.~PA-based PGD. (MNIST data set)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471914in}{0.567532in}}%
\pgfpathlineto{\pgfqpoint{2.127481in}{0.567532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.155259in}{0.567532in}}{\pgfqpoint{2.155259in}{0.595310in}}%
\pgfpathlineto{\pgfqpoint{2.155259in}{1.579087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.155259in}{1.606865in}}{\pgfqpoint{2.127481in}{1.606865in}}%
\pgfpathlineto{\pgfqpoint{0.471914in}{1.606865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{1.606865in}}{\pgfqpoint{0.444136in}{1.579087in}}%
\pgfpathlineto{\pgfqpoint{0.444136in}{0.595310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{0.567532in}}{\pgfqpoint{0.471914in}{0.567532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.454087in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.454087in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.551309in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.551309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.454087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.253476in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.253476in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.350698in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.350698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.253476in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{PA}-PGD \(\displaystyle \epsilon=8/255\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.045143in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.045143in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.142365in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.142365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.045143in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{CE}-PGD \(\displaystyle \epsilon=8/255\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{0.892365in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{0.892365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=0.843754in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normal distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{0.698699in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{0.698699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.698699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=0.650088in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cross-Entropy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_8_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.884040in}{3.116391in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.884040in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.884040in}{3.116391in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.116391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.289371in}{0.786821in}}%
\pgfpathlineto{\pgfqpoint{-2.289371in}{0.815601in}}%
\pgfpathlineto{\pgfqpoint{-2.182808in}{0.815601in}}%
\pgfpathlineto{\pgfqpoint{-2.076246in}{0.815601in}}%
\pgfpathlineto{\pgfqpoint{-1.969683in}{0.815601in}}%
\pgfpathlineto{\pgfqpoint{-1.863121in}{0.807864in}}%
\pgfpathlineto{\pgfqpoint{-1.756558in}{0.815601in}}%
\pgfpathlineto{\pgfqpoint{-1.649996in}{0.811887in}}%
\pgfpathlineto{\pgfqpoint{-1.543433in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-1.436871in}{0.807864in}}%
\pgfpathlineto{\pgfqpoint{-1.330308in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-1.223746in}{0.807864in}}%
\pgfpathlineto{\pgfqpoint{-1.117183in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-1.010621in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.904058in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.797496in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.690933in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.584371in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.477808in}{0.808174in}}%
\pgfpathlineto{\pgfqpoint{-0.371246in}{0.808174in}}%
\pgfpathlineto{\pgfqpoint{-0.264683in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.158121in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.051558in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.055004in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.161567in}{0.807864in}}%
\pgfpathlineto{\pgfqpoint{0.268129in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.395851in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{1.789493in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.082558in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.271024in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.457323in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.522001in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.595964in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.635885in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.692208in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.698088in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.681686in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.678282in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.644550in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.612366in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.553258in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.501267in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.396358in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.303208in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.203251in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.104840in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.025617in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.920398in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.860671in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.756999in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.663540in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.566058in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.508807in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.444747in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.341076in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.320960in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.290014in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.234929in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.197793in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.184176in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.186033in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{1.186342in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.151682in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.176130in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.207077in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.247617in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.306725in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.326531in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.496119in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.563892in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.647757in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.735646in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.819821in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.912352in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.007049in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.065538in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.149713in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.265453in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.375933in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.467226in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.546449in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.594107in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.639289in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.665594in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.669927in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.684781in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.613294in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.595036in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.528810in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.478676in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.342201in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.173851in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{1.938037in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.268129in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.161567in}{0.807245in}}%
\pgfpathlineto{\pgfqpoint{0.055004in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.051558in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.158121in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.264683in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.371246in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.477808in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.584371in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.690933in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.797496in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-0.904058in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-1.010621in}{0.807245in}}%
\pgfpathlineto{\pgfqpoint{-1.117183in}{0.807245in}}%
\pgfpathlineto{\pgfqpoint{-1.223746in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-1.330308in}{0.807245in}}%
\pgfpathlineto{\pgfqpoint{-1.436871in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-1.543433in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-1.649996in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-1.756558in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-1.863121in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{-1.969683in}{0.786821in}}%
\pgfpathlineto{\pgfqpoint{-2.076246in}{0.786821in}}%
\pgfpathlineto{\pgfqpoint{-2.182808in}{0.786821in}}%
\pgfpathlineto{\pgfqpoint{-2.289371in}{0.786821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.508919in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.694600in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.833860in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.990140in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.098454in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.182010in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.282587in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.335196in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.361501in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.367690in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.426489in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.404826in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.342933in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.355311in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.294965in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.310439in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.279492in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.294965in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.290323in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.228430in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.217599in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.195936in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.154158in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.146421in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.138684in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.107738in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.120116in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.130948in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.168084in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.185104in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.202125in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.274850in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.264019in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.243903in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.251640in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.248545in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.308891in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.316628in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.338291in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.298060in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.301155in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.308891in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.226883in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.155705in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.093812in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.959194in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.818386in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.659011in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.507372in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907504in}{1.290323in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{1.771544in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.016023in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.200156in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.296091in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.180040in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{1.940204in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{1.602885in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.713168in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.768872in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.858617in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.994782in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.100001in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.182010in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.282587in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.335196in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.361501in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.367690in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.426489in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.404826in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.342933in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.355311in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.294965in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.310439in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.279492in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.294965in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.290323in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.228430in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.217599in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.195936in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.154158in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.146421in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.138684in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.107738in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.120116in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.130948in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.168084in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.185104in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.202125in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.274850in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.264019in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.243903in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.251640in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.248545in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.308891in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.316628in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.338291in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.298060in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.301155in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.308891in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.226883in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.155705in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.093812in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.960741in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.846238in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.730188in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.702336in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.990140in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{1.486835in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{1.929372in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.132073in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.156830in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.071727in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{1.912352in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{1.290323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374692in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907504in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907504in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440317in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440317in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973129in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973129in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973129in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505942in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505942in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038754in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038754in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571567in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571567in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571567in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104379in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104379in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104379in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637192in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535084in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628908in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695477in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747112in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789301in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824971in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855870in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883124in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067897in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161721in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228290in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279924in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322113in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357783in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388682in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415937in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600709in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694533in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761102in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812737in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854926in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890596in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921495in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948749in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133522in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227346in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293915in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345549in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387738in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423408in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454307in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481562in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666334in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760158in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826727in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878362in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920551in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956221in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987120in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014374in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199147in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292971in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359540in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411174in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453363in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489033in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519932in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547187in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731959in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825783in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892352in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943987in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986176in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021846in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052745in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079999in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264772in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358596in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425165in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476799in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518988in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554658in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585557in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612812in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input \(\displaystyle \sigma\) during Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.450260in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.807555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.807555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.759727in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.117022in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.117022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.117022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.069194in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.426489in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.426489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.426489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.378661in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.735956in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.735956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.735956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.688128in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.045422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.045422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.997595in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.354889in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.354889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.354889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.307062in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.664356in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.664356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.664356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.616528in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{2.575902in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.593951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.938515in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.973168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.938515in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.973168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.152817in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{1.586070in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.013754in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.234094in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.383979in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.501370in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.555630in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.616079in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.654556in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.693446in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.676529in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.671164in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.641868in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.605351in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.550782in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.482596in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.388724in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.283402in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.178493in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.085550in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.015198in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.917509in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.837461in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.743486in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.657660in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.565130in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.502927in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.434225in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.311986in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.267732in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.221931in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.183763in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.171179in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.168290in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.983538in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.807555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907504in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.508404in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.678610in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.827670in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.974667in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.096391in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.170663in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.256282in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.320238in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.334680in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.335196in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.359437in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.368206in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.332617in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.275366in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.281039in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.256282in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.276913in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.282071in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.213988in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.197999in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.181494in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.130948in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.113411in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.114443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907504in}{1.578127in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{1.976824in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.137231in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.209440in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.148578in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{1.935562in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{1.561107in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{1.051002in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.750304in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.853459in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.978277in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.096906in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.170663in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.256282in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.320238in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.334680in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.335196in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.359437in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.368206in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.332617in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.275366in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.281039in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.256282in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.276913in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.282071in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.213988in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.197999in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.181494in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.130948in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.113411in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.114443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.575902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.593951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.575902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.593951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{2.584926in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.584926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.938515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.973168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.938515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.973168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{0.955841in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.955841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.938515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.973168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.938515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.973168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{0.955841in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.955841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.584926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.584926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.955841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.955841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.955841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498088in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.955841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.808088in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=2.891421in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PGD with vs.~without GNZ Requirement. (CIFAR-10 data set)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252034in}{1.699312in}}%
\pgfpathlineto{\pgfqpoint{4.539970in}{1.699312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.567748in}{1.699312in}}{\pgfqpoint{4.567748in}{1.727089in}}%
\pgfpathlineto{\pgfqpoint{4.567748in}{2.710866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.567748in}{2.738644in}}{\pgfqpoint{4.539970in}{2.738644in}}%
\pgfpathlineto{\pgfqpoint{2.252034in}{2.738644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.224256in}{2.738644in}}{\pgfqpoint{2.224256in}{2.710866in}}%
\pgfpathlineto{\pgfqpoint{2.224256in}{1.727089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.224256in}{1.699312in}}{\pgfqpoint{2.252034in}{1.699312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279812in}{2.585866in}}%
\pgfpathlineto{\pgfqpoint{2.557589in}{2.585866in}}%
\pgfpathlineto{\pgfqpoint{2.557589in}{2.683088in}}%
\pgfpathlineto{\pgfqpoint{2.279812in}{2.683088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668701in,y=2.585866in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279812in}{2.385255in}}%
\pgfpathlineto{\pgfqpoint{2.557589in}{2.385255in}}%
\pgfpathlineto{\pgfqpoint{2.557589in}{2.482477in}}%
\pgfpathlineto{\pgfqpoint{2.279812in}{2.482477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668701in,y=2.385255in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PA-PGD \textbf{w/} GNZ \(\displaystyle \epsilon=3/255\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279812in}{2.176922in}}%
\pgfpathlineto{\pgfqpoint{2.557589in}{2.176922in}}%
\pgfpathlineto{\pgfqpoint{2.557589in}{2.274144in}}%
\pgfpathlineto{\pgfqpoint{2.279812in}{2.274144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668701in,y=2.176922in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PA-PGD \textbf{w/o} GNZ \(\displaystyle \epsilon=3/255\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279812in}{2.024144in}}%
\pgfpathlineto{\pgfqpoint{2.557589in}{2.024144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668701in,y=1.975533in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normal distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279812in}{1.830478in}}%
\pgfpathlineto{\pgfqpoint{2.557589in}{1.830478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418701in}{1.830478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668701in,y=1.781867in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cross-Entropy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_9_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.837790in}{3.116397in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.837790in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.837790in}{3.116397in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.116397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808095in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.712719in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.391319in}}%
\pgfpathlineto{\pgfqpoint{0.459942in}{1.384822in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{2.215989in}}%
\pgfpathlineto{\pgfqpoint{0.630442in}{1.901893in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{2.137577in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{2.185297in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{2.340104in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{2.315909in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{2.423445in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{2.537478in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.605361in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{2.614322in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{2.652184in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.658905in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{2.671451in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.688477in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{2.691390in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{2.691390in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{2.703264in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{2.703712in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.703712in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{2.707296in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{2.704608in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{2.705056in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{2.704384in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.702144in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{2.700575in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{2.698559in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.693854in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{2.686013in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.677500in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{2.664282in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{2.644791in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{2.615218in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{2.567499in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.525381in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{2.486175in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{2.448313in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{2.393872in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{2.330023in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.226743in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{2.111365in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.913319in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{1.554416in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.412602in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.336879in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{1.278854in}}%
\pgfpathlineto{\pgfqpoint{4.381442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.466692in}{0.835714in}}%
\pgfpathlineto{\pgfqpoint{4.551942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.722442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.807692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.892942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.978192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.063442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.148692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.233942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.319192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.404442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.489692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.574942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.660192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.745442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.830692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.915942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.915942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.915942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.830692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.745442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.660192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.574942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.489692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.404442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.319192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.233942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.148692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.063442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.978192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.892942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.807692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.722442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.551942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.466692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.381442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{1.196185in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.325677in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.331726in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{1.525964in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.891588in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{2.103524in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.222934in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{2.321509in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{2.392080in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{2.443608in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{2.482366in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.514179in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{2.560330in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{2.608497in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{2.642774in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{2.655544in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.673019in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{2.677948in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.684445in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{2.692958in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{2.696095in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.693854in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{2.695647in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{2.702592in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{2.701247in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{2.695423in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.700127in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{2.701247in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{2.698111in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{2.688029in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{2.676604in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.674587in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{2.621939in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.614098in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{2.608497in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{2.595727in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.517763in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{2.468700in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{2.259004in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{2.098595in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{1.620506in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.856325in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{1.331278in}}%
\pgfpathlineto{\pgfqpoint{0.630442in}{0.729298in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{1.053700in}}%
\pgfpathlineto{\pgfqpoint{0.459942in}{0.717648in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.712719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545192in}{0.917077in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{1.260625in}}%
\pgfpathlineto{\pgfqpoint{0.630442in}{1.310988in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{1.329951in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.652450in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{1.425445in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{1.567290in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{1.810831in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{2.140895in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.176632in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{2.004226in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{2.275121in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.264054in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{2.301011in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.222204in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{2.030582in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.896970in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{1.938863in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{2.008085in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{1.917995in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.875509in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{2.006981in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{2.107553in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{2.125642in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.101267in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{2.182920in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{1.852038in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.777757in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.981831in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.766172in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{1.603442in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{1.731684in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.809558in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.904831in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.974420in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.982955in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{2.042354in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{2.035069in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.935470in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.792964in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.662817in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.447083in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{1.179809in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.055026in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.006533in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{0.944109in}}%
\pgfpathlineto{\pgfqpoint{4.381442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.466692in}{0.781696in}}%
\pgfpathlineto{\pgfqpoint{4.551942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.722442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.807692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.892942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.978192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.063442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.148692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.233942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.319192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.404442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.489692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.574942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.660192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.745442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.830692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.915942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.915942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.915942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.830692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.745442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.660192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.574942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.489692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.404442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.319192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.233942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.148692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.063442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.978192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.892942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.807692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.722442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.551942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.466692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.381442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{0.929652in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.979968in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.018860in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{1.151346in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.411970in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.623927in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.776108in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.913372in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.981635in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{2.006086in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.959886in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.909997in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.805886in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.753414in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{1.575479in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{1.432890in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.712422in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.759989in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.619762in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{1.792986in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{1.907631in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.022463in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{1.982260in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{1.860832in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{1.868989in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.732189in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{1.720268in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{1.573304in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{1.471529in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.605339in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{1.664098in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.012039in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{1.742327in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.128748in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{1.826212in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{1.949488in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{1.667091in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{1.483108in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{1.310343in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{0.796899in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.837603in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{0.848974in}}%
\pgfpathlineto{\pgfqpoint{0.630442in}{0.729298in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{0.917077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545192in}{0.789385in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{0.979120in}}%
\pgfpathlineto{\pgfqpoint{0.630442in}{1.208080in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{0.950750in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.154951in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{0.973602in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{1.178456in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{1.371566in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{1.469873in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.744690in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{1.382064in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{1.585140in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.599538in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{1.562311in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{1.442248in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{1.293999in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.145197in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{1.148135in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{1.287148in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{1.145820in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.157655in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{1.241693in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{1.346044in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{1.315098in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.297077in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{1.398313in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{1.300916in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.080980in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{0.949426in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{1.091895in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.276573in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.340427in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.517725in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.511882in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.562938in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.528300in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.407423in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.321103in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.183095in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{1.007933in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{0.926911in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.905866in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{0.887308in}}%
\pgfpathlineto{\pgfqpoint{4.381442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.466692in}{0.781695in}}%
\pgfpathlineto{\pgfqpoint{4.551942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.722442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.807692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.892942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.978192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.063442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.148692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.233942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.319192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.404442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.489692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.574942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.660192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.745442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.830692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.915942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.915942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.915942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.830692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.745442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.660192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.574942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.489692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.404442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.319192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.233942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.148692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{5.063442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.978192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.892942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.807692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.722442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.551942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.466692in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.381442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{0.862580in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.878168in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{0.908231in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{0.990954in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.142271in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.274567in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.383977in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.493243in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.526785in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.519600in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.468854in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.406197in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.287802in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.174910in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{0.993002in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{0.866163in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.009145in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.139844in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.189828in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{1.160389in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{1.214335in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.253480in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{1.198181in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{1.134060in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.040923in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{1.061989in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{1.038822in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{0.949578in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.010538in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{1.001943in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{1.310142in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{1.072238in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{1.215917in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{1.331134in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.282509in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{1.173010in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{1.024522in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{0.913497in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{0.719530in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.802991in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{0.718303in}}%
\pgfpathlineto{\pgfqpoint{0.630442in}{0.729298in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{0.789385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374692in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227192in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227192in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227192in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079692in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079692in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932192in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932192in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932192in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784692in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784692in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637192in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=0.222662in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input \(\displaystyle \gamma\) during Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.450267in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.946163in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.946163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.946163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.898335in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.394232in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.394232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.394232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.346404in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.842300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.842300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.794472in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.290369in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.290369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.290369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.242541in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.738437in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.738437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.738437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.690609in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.706278in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.708315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.293343in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.424885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.806861in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.875254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.940114in}}%
\pgfpathlineto{\pgfqpoint{0.459942in}{1.049368in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{0.630442in}{1.489446in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{1.851635in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.708104in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{1.985159in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{2.179770in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{2.353845in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{2.501260in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.574892in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{2.606481in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{2.625076in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.640833in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{2.652781in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.679889in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{2.684520in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{2.690195in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{2.701546in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{2.702592in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.701845in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{2.702517in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{2.703114in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{2.703936in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{2.700575in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.699082in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{2.698708in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{2.695647in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.690568in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{2.681980in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.675782in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{2.661295in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{2.643895in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{2.612829in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{2.564512in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.518958in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{2.484382in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{2.446296in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{2.392827in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{2.325915in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.224428in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{2.107034in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.899952in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{1.544559in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.374367in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.331502in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{1.238602in}}%
\pgfpathlineto{\pgfqpoint{4.381442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.466692in}{0.780154in}}%
\pgfpathlineto{\pgfqpoint{4.551942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.647192in}{0.752373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545192in}{1.089460in}}%
\pgfpathlineto{\pgfqpoint{0.630442in}{1.113684in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.329637in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{1.055816in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{1.427911in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{1.692657in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{1.833072in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.063250in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{1.976218in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{1.989795in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.217578in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{1.995990in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.123503in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{1.883271in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.762610in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{1.668151in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{1.798303in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{1.811961in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.800242in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{1.959881in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{1.991639in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{2.072283in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.065361in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{2.024429in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{1.832058in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.714799in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.860073in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.734028in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{1.531060in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{1.648701in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.788722in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.857462in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.940284in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.974875in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{2.020560in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{2.001633in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.921766in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.786942in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.637236in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.431674in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{1.166402in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.035812in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.993688in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{0.936801in}}%
\pgfpathlineto{\pgfqpoint{4.381442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.466692in}{0.762147in}}%
\pgfpathlineto{\pgfqpoint{4.551942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.647192in}{0.752373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545192in}{0.899561in}}%
\pgfpathlineto{\pgfqpoint{0.630442in}{0.994529in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{0.831746in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.031878in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{0.821303in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{1.008114in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{1.238970in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{1.290622in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.445370in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{1.349917in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{1.347050in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.526957in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{1.293684in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{1.367895in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{1.167129in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.088816in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{1.032650in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{1.155493in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{1.117083in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.103930in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{1.194731in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{1.252226in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{1.280239in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.270590in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{1.305594in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{1.236598in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.200364in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.039834in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{0.903606in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{1.034256in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.221972in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.321397in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.453399in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.538539in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.549987in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.507863in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.397809in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.293377in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.164665in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{0.998655in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{0.918043in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.892564in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{0.871613in}}%
\pgfpathlineto{\pgfqpoint{4.381442in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.466692in}{0.762147in}}%
\pgfpathlineto{\pgfqpoint{4.551942in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.647192in}{0.752373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.706278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.708315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{2.706278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{2.708315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.707296in}}%
\pgfpathlineto{\pgfqpoint{4.647192in}{2.707296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.293343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.424885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{1.293343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{1.424885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.359114in}}%
\pgfpathlineto{\pgfqpoint{4.647192in}{1.359114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.806861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.875254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{0.806861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{0.875254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.841058in}}%
\pgfpathlineto{\pgfqpoint{4.647192in}{0.841058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.707296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{2.707296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.359114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{1.359114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.841058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{0.841058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.808095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=2.891428in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Noise Robustness Cauchy Dist. (MNIST data set)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492642in}{0.567539in}}%
\pgfpathlineto{\pgfqpoint{3.519242in}{0.567539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.547020in}{0.567539in}}{\pgfqpoint{3.547020in}{0.595317in}}%
\pgfpathlineto{\pgfqpoint{3.547020in}{1.549759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.547020in}{1.577537in}}{\pgfqpoint{3.519242in}{1.577537in}}%
\pgfpathlineto{\pgfqpoint{1.492642in}{1.577537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.464864in}{1.577537in}}{\pgfqpoint{1.464864in}{1.549759in}}%
\pgfpathlineto{\pgfqpoint{1.464864in}{0.595317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.464864in}{0.567539in}}{\pgfqpoint{1.492642in}{0.567539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520420in}{1.424759in}}%
\pgfpathlineto{\pgfqpoint{1.798197in}{1.424759in}}%
\pgfpathlineto{\pgfqpoint{1.798197in}{1.521981in}}%
\pgfpathlineto{\pgfqpoint{1.520420in}{1.521981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909308in,y=1.424759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520420in}{1.231093in}}%
\pgfpathlineto{\pgfqpoint{1.798197in}{1.231093in}}%
\pgfpathlineto{\pgfqpoint{1.798197in}{1.328315in}}%
\pgfpathlineto{\pgfqpoint{1.520420in}{1.328315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909308in,y=1.231093in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acc. under noise \(\displaystyle \sigma=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520420in}{1.037427in}}%
\pgfpathlineto{\pgfqpoint{1.798197in}{1.037427in}}%
\pgfpathlineto{\pgfqpoint{1.798197in}{1.134649in}}%
\pgfpathlineto{\pgfqpoint{1.520420in}{1.134649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909308in,y=1.037427in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acc. under noise \(\displaystyle \sigma=0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520420in}{0.892372in}}%
\pgfpathlineto{\pgfqpoint{1.798197in}{0.892372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909308in,y=0.843760in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cauchy distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520420in}{0.698705in}}%
\pgfpathlineto{\pgfqpoint{1.798197in}{0.698705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659308in}{0.698705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909308in,y=0.650094in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cross-Entropy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_9_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.837790in}{3.116397in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.837790in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.837790in}{3.116397in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.116397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808095in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.289371in}{0.747149in}}%
\pgfpathlineto{\pgfqpoint{-2.289371in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{-2.182808in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{-2.076246in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{-1.969683in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{-1.863121in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{-1.756558in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{-1.649996in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{-1.543433in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{-1.436871in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{-1.330308in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{-1.223746in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{-1.117183in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{-1.010621in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{-0.904058in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{-0.797496in}{0.857963in}}%
\pgfpathlineto{\pgfqpoint{-0.690933in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{-0.584371in}{0.728196in}}%
\pgfpathlineto{\pgfqpoint{-0.477808in}{0.728196in}}%
\pgfpathlineto{\pgfqpoint{-0.371246in}{0.751831in}}%
\pgfpathlineto{\pgfqpoint{-0.264683in}{0.717048in}}%
\pgfpathlineto{\pgfqpoint{-0.158121in}{0.727304in}}%
\pgfpathlineto{\pgfqpoint{-0.051558in}{0.727304in}}%
\pgfpathlineto{\pgfqpoint{0.055004in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{0.161567in}{0.922846in}}%
\pgfpathlineto{\pgfqpoint{0.268129in}{2.148049in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.334226in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{2.484506in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{2.541140in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{2.597327in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{2.630995in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.653738in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.670683in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.676035in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.686737in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.690750in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.695433in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.697216in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.697662in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.699000in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.701676in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.699892in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.701230in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.700561in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.702345in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.699000in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.701230in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.700561in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.699446in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.694095in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.687629in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.673136in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{2.639691in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{2.582388in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.525309in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{2.487182in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.435676in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{2.359868in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.262877in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{2.174359in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{2.142029in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.851503in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.352058in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{0.800661in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{0.723291in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.901888in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.359638in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.827200in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{2.143813in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.254181in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{2.352510in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.433670in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{2.484060in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.520181in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{2.574139in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{2.635232in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.671798in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.686068in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.693203in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.697216in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.698331in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.698554in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.693203in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.698777in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.699446in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.698331in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.698777in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.698777in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.693203in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.695433in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.695433in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.690081in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.685399in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.677595in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.668900in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.652400in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.595544in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{2.619401in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{2.572801in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{2.489857in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{2.357192in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.723068in}}%
\pgfpathlineto{\pgfqpoint{0.268129in}{0.728196in}}%
\pgfpathlineto{\pgfqpoint{0.161567in}{0.716602in}}%
\pgfpathlineto{\pgfqpoint{0.055004in}{0.711697in}}%
\pgfpathlineto{\pgfqpoint{-0.051558in}{0.711697in}}%
\pgfpathlineto{\pgfqpoint{-0.158121in}{0.717048in}}%
\pgfpathlineto{\pgfqpoint{-0.264683in}{0.711697in}}%
\pgfpathlineto{\pgfqpoint{-0.371246in}{0.723291in}}%
\pgfpathlineto{\pgfqpoint{-0.477808in}{0.723291in}}%
\pgfpathlineto{\pgfqpoint{-0.584371in}{0.711697in}}%
\pgfpathlineto{\pgfqpoint{-0.690933in}{0.715264in}}%
\pgfpathlineto{\pgfqpoint{-0.797496in}{0.723514in}}%
\pgfpathlineto{\pgfqpoint{-0.904058in}{0.717048in}}%
\pgfpathlineto{\pgfqpoint{-1.010621in}{0.733548in}}%
\pgfpathlineto{\pgfqpoint{-1.117183in}{0.725744in}}%
\pgfpathlineto{\pgfqpoint{-1.223746in}{0.716602in}}%
\pgfpathlineto{\pgfqpoint{-1.330308in}{0.727304in}}%
\pgfpathlineto{\pgfqpoint{-1.436871in}{0.727304in}}%
\pgfpathlineto{\pgfqpoint{-1.543433in}{0.727304in}}%
\pgfpathlineto{\pgfqpoint{-1.649996in}{0.747149in}}%
\pgfpathlineto{\pgfqpoint{-1.756558in}{0.727304in}}%
\pgfpathlineto{\pgfqpoint{-1.863121in}{0.747149in}}%
\pgfpathlineto{\pgfqpoint{-1.969683in}{0.747149in}}%
\pgfpathlineto{\pgfqpoint{-2.076246in}{0.747149in}}%
\pgfpathlineto{\pgfqpoint{-2.182808in}{0.747149in}}%
\pgfpathlineto{\pgfqpoint{-2.289371in}{0.747149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.289371in}{0.608336in}}%
\pgfpathlineto{\pgfqpoint{-2.289371in}{0.636722in}}%
\pgfpathlineto{\pgfqpoint{-2.182808in}{0.636722in}}%
\pgfpathlineto{\pgfqpoint{-2.076246in}{0.636722in}}%
\pgfpathlineto{\pgfqpoint{-1.969683in}{0.636823in}}%
\pgfpathlineto{\pgfqpoint{-1.863121in}{0.636722in}}%
\pgfpathlineto{\pgfqpoint{-1.756558in}{0.727304in}}%
\pgfpathlineto{\pgfqpoint{-1.649996in}{0.636722in}}%
\pgfpathlineto{\pgfqpoint{-1.543433in}{0.727304in}}%
\pgfpathlineto{\pgfqpoint{-1.436871in}{0.727304in}}%
\pgfpathlineto{\pgfqpoint{-1.330308in}{0.727304in}}%
\pgfpathlineto{\pgfqpoint{-1.330308in}{0.608336in}}%
\pgfpathlineto{\pgfqpoint{-1.330308in}{0.608336in}}%
\pgfpathlineto{\pgfqpoint{-1.436871in}{0.608336in}}%
\pgfpathlineto{\pgfqpoint{-1.543433in}{0.608336in}}%
\pgfpathlineto{\pgfqpoint{-1.649996in}{0.608336in}}%
\pgfpathlineto{\pgfqpoint{-1.756558in}{0.608791in}}%
\pgfpathlineto{\pgfqpoint{-1.863121in}{0.608336in}}%
\pgfpathlineto{\pgfqpoint{-1.969683in}{0.608336in}}%
\pgfpathlineto{\pgfqpoint{-2.076246in}{0.608791in}}%
\pgfpathlineto{\pgfqpoint{-2.182808in}{0.608791in}}%
\pgfpathlineto{\pgfqpoint{-2.289371in}{0.608336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.117183in}{0.608336in}}%
\pgfpathlineto{\pgfqpoint{-1.117183in}{0.727304in}}%
\pgfpathlineto{\pgfqpoint{-1.010621in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{-1.010621in}{0.608336in}}%
\pgfpathlineto{\pgfqpoint{-1.010621in}{0.608336in}}%
\pgfpathlineto{\pgfqpoint{-1.117183in}{0.608336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.797496in}{0.721135in}}%
\pgfpathlineto{\pgfqpoint{-0.797496in}{0.760989in}}%
\pgfpathlineto{\pgfqpoint{-0.797496in}{0.721135in}}%
\pgfpathlineto{\pgfqpoint{-0.797496in}{0.721135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.477808in}{0.723276in}}%
\pgfpathlineto{\pgfqpoint{-0.477808in}{0.728196in}}%
\pgfpathlineto{\pgfqpoint{-0.371246in}{0.748332in}}%
\pgfpathlineto{\pgfqpoint{-0.371246in}{0.723291in}}%
\pgfpathlineto{\pgfqpoint{-0.371246in}{0.723291in}}%
\pgfpathlineto{\pgfqpoint{-0.477808in}{0.723276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268129in}{0.728196in}}%
\pgfpathlineto{\pgfqpoint{0.268129in}{1.656514in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.710873in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{2.145816in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{2.001564in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{2.361064in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{2.113283in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.252414in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.215488in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.374861in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.121771in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.177352in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.147210in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.088471in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{1.916130in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{1.922367in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{1.774418in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{1.946493in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{1.886025in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.767916in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.751455in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.717996in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.814602in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.960048in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.814610in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.547243in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.476169in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.486840in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.443757in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.407009in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.418529in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.357798in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.366458in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.296227in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.390635in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.217495in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.156971in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{0.798807in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{0.723291in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.879915in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.002048in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.130639in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.250084in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.260997in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.328958in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.349126in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.374050in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.323177in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.364491in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.400524in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.390941in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.450758in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.565456in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.714676in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.721950in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.699803in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.662127in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.588011in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.652891in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{1.654327in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{1.778651in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{1.580918in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{1.768695in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{1.689275in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{1.941416in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.015033in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{1.777078in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{1.957119in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.031162in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{2.034730in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{2.137058in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{1.951302in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{1.954106in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.723068in}}%
\pgfpathlineto{\pgfqpoint{0.268129in}{0.728196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.289371in}{0.587346in}}%
\pgfpathlineto{\pgfqpoint{-2.289371in}{0.620607in}}%
\pgfpathlineto{\pgfqpoint{-2.182808in}{0.620607in}}%
\pgfpathlineto{\pgfqpoint{-2.076246in}{0.620607in}}%
\pgfpathlineto{\pgfqpoint{-1.969683in}{0.620775in}}%
\pgfpathlineto{\pgfqpoint{-1.863121in}{0.620607in}}%
\pgfpathlineto{\pgfqpoint{-1.756558in}{0.727304in}}%
\pgfpathlineto{\pgfqpoint{-1.649996in}{0.620607in}}%
\pgfpathlineto{\pgfqpoint{-1.543433in}{0.727304in}}%
\pgfpathlineto{\pgfqpoint{-1.436871in}{0.727304in}}%
\pgfpathlineto{\pgfqpoint{-1.330308in}{0.727304in}}%
\pgfpathlineto{\pgfqpoint{-1.330308in}{0.587346in}}%
\pgfpathlineto{\pgfqpoint{-1.330308in}{0.587346in}}%
\pgfpathlineto{\pgfqpoint{-1.436871in}{0.587346in}}%
\pgfpathlineto{\pgfqpoint{-1.543433in}{0.587346in}}%
\pgfpathlineto{\pgfqpoint{-1.649996in}{0.587346in}}%
\pgfpathlineto{\pgfqpoint{-1.756558in}{0.587900in}}%
\pgfpathlineto{\pgfqpoint{-1.863121in}{0.587346in}}%
\pgfpathlineto{\pgfqpoint{-1.969683in}{0.587346in}}%
\pgfpathlineto{\pgfqpoint{-2.076246in}{0.587900in}}%
\pgfpathlineto{\pgfqpoint{-2.182808in}{0.587900in}}%
\pgfpathlineto{\pgfqpoint{-2.289371in}{0.587346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.117183in}{0.587346in}}%
\pgfpathlineto{\pgfqpoint{-1.117183in}{0.727304in}}%
\pgfpathlineto{\pgfqpoint{-1.010621in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{-1.010621in}{0.587346in}}%
\pgfpathlineto{\pgfqpoint{-1.010621in}{0.587346in}}%
\pgfpathlineto{\pgfqpoint{-1.117183in}{0.587346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.797496in}{0.720621in}}%
\pgfpathlineto{\pgfqpoint{-0.797496in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{-0.797496in}{0.720621in}}%
\pgfpathlineto{\pgfqpoint{-0.797496in}{0.720621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.477808in}{0.723133in}}%
\pgfpathlineto{\pgfqpoint{-0.477808in}{0.728196in}}%
\pgfpathlineto{\pgfqpoint{-0.371246in}{0.742653in}}%
\pgfpathlineto{\pgfqpoint{-0.371246in}{0.723291in}}%
\pgfpathlineto{\pgfqpoint{-0.371246in}{0.723291in}}%
\pgfpathlineto{\pgfqpoint{-0.477808in}{0.723133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268129in}{0.694979in}}%
\pgfpathlineto{\pgfqpoint{0.268129in}{1.310193in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.206820in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{1.675144in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{1.573460in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{1.847852in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.532962in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{1.714989in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{1.578866in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{1.785446in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.422739in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{1.382583in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{1.372939in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{1.136807in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{1.191308in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{1.059238in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{1.150629in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{1.087482in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{0.961553in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.014101in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.004811in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{0.984603in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.055289in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.020882in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.038565in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.032598in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{0.972071in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.036362in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.065354in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.065064in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.089155in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.104870in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.094957in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.046760in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{0.945858in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{0.859449in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{0.986913in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.868701in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{0.797012in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{0.723291in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.864313in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{0.792211in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{0.802748in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{0.877692in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{0.980958in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.082794in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.099838in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.074372in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.039791in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.036020in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{0.992137in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{0.966629in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{0.983572in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.004807in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{0.967270in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{0.914375in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{0.965653in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{0.898031in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{0.898485in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{0.945026in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.889481in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.875753in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.980178in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{1.026981in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.874468in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{1.017544in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{1.001929in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{1.209359in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.219228in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{1.090671in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{1.277737in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{1.506952in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.339068in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{1.534208in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{1.448767in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{1.582643in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.723068in}}%
\pgfpathlineto{\pgfqpoint{0.268129in}{0.694979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374692in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907504in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907504in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907504in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440317in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440317in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440317in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973129in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973129in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973129in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505942in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505942in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038754in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038754in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038754in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571567in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571567in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571567in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104379in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104379in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104379in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637192in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535084in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628908in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695477in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747112in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789301in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824971in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855870in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883124in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067897in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161721in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228290in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279924in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322113in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357783in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388682in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415937in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600709in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694533in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761102in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812737in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854926in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890596in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921495in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948749in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133522in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227346in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293915in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345549in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387738in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423408in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454307in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481562in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666334in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760158in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826727in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878362in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920551in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956221in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987120in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014374in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199147in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292971in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359540in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411174in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453363in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489033in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519932in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547187in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731959in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825783in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892352in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943987in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986176in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021846in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052745in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079999in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264772in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358596in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425165in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476799in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518988in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554658in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585557in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612812in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=0.222662in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input \(\displaystyle \gamma\) during Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.450267in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.944028in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.944028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.944028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.896200in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.389962in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.389962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.389962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.342134in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.835896in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.835896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.835896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.788068in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.281829in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.281829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.281829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.234001in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.727763in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.727763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.727763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.679935in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{2.695757in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.697784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{1.289554in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.420470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.805390in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.873457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{1.263256in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{2.436642in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{2.516688in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{2.585510in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{2.623340in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.632705in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.663251in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.671798in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.681980in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.687777in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.692608in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.696547in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.696250in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.696250in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.700412in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.699520in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.699743in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.699892in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.700710in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.696770in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.699892in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.699446in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.698406in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.693649in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.686663in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.672393in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{2.636792in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{2.576963in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{2.521964in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{2.485621in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.434784in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{2.357266in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.259755in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{2.163062in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.994574in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.673799in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.166475in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{0.758371in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.751162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{1.053416in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.053749in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{2.039699in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{1.980173in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{2.251587in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{2.086853in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.172578in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.107775in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.098214in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.055881in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.094044in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{1.889510in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{1.946512in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{1.712282in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{1.869305in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{1.725337in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{1.721842in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{1.667707in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.720131in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.670315in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.683030in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.763825in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.801827in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.778981in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.633870in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.485544in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.443543in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.442907in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.408923in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.363922in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.389105in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.372987in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.339192in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.311735in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.278461in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.250877in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.135341in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.046078in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{0.757753in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.751162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{0.888114in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{1.633495in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{1.500898in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{1.739635in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.430994in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{1.616298in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{1.445014in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{1.429330in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.288148in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{1.323209in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{1.159539in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{1.168391in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.993788in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{1.128809in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{1.020798in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.987497in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.956082in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{0.950751in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{0.951050in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{0.943514in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{0.976867in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{0.985652in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{0.996101in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.019687in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.016000in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.015607in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.050535in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.048290in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.083855in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.102102in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.087854in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.002899in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{0.900568in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{0.833241in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{0.863619in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.866986in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{0.757155in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.751162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.695757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.697784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.695757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.697784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{2.696770in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.696770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{1.289554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{1.420470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{1.289554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{1.420470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{1.355012in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.355012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.805390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.873457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.805390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.873457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{0.839424in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.839424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.696770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.696770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{1.355012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{1.355012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.839424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.839424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.808095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=2.891428in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Noise Robustness Normal Dist. (MNIST data set)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471914in}{0.567539in}}%
\pgfpathlineto{\pgfqpoint{2.498514in}{0.567539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.526292in}{0.567539in}}{\pgfqpoint{2.526292in}{0.595317in}}%
\pgfpathlineto{\pgfqpoint{2.526292in}{1.549759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.526292in}{1.577537in}}{\pgfqpoint{2.498514in}{1.577537in}}%
\pgfpathlineto{\pgfqpoint{0.471914in}{1.577537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{1.577537in}}{\pgfqpoint{0.444136in}{1.549759in}}%
\pgfpathlineto{\pgfqpoint{0.444136in}{0.595317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{0.567539in}}{\pgfqpoint{0.471914in}{0.567539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.424759in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.424759in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.521981in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.521981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.424759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.231093in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.231093in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.328315in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.328315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.231093in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acc. under noise \(\displaystyle \sigma=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.037427in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.037427in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.134649in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.134649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.037427in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acc. under noise \(\displaystyle \sigma=0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{0.892372in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{0.892372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=0.843760in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normal distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{0.698705in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{0.698705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.698705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=0.650094in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cross-Entropy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_9_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.837790in}{3.116397in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.837790in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.837790in}{3.116397in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.116397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808095in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.820681in}}%
\pgfpathlineto{\pgfqpoint{0.459942in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{0.630442in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{0.821003in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{0.849685in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.630208in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{1.604749in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{1.935392in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.124883in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{2.366259in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.457459in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{2.595710in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{2.620847in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{2.669509in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{2.704958in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.676276in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{2.662741in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{2.620525in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{2.620525in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{2.574763in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.485818in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{2.434901in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{2.319530in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.253466in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{2.201582in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.150664in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{2.084922in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{2.011446in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.953116in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.880929in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.766525in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.635364in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.554153in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.487123in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.419125in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.194185in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.114908in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{1.113619in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.098795in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.083004in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{1.122642in}}%
\pgfpathlineto{\pgfqpoint{4.381442in}{1.065924in}}%
\pgfpathlineto{\pgfqpoint{4.466692in}{0.973112in}}%
\pgfpathlineto{\pgfqpoint{4.551942in}{1.006627in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{4.722442in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{4.807692in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{4.892942in}{0.822937in}}%
\pgfpathlineto{\pgfqpoint{4.978192in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.063442in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.148692in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.233942in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.319192in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.404442in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.489692in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.574942in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.660192in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.745442in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.830692in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.915942in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.915942in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.915942in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.830692in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.745442in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.660192in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.574942in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.489692in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.404442in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.319192in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.233942in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.148692in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{5.063442in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{4.978192in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{4.892942in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{4.807692in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{4.722442in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{4.551942in}{0.820036in}}%
\pgfpathlineto{\pgfqpoint{4.466692in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{4.381442in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.954743in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.068179in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.106851in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.171948in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.384320in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.461664in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.546419in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.601848in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.743322in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.844513in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.897365in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{1.988887in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{2.060430in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.092656in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{2.125205in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.218339in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{2.283759in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{2.385917in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.452625in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{2.483885in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{2.579597in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{2.609568in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{2.603767in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.656618in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{2.658552in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{2.627292in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{2.593132in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{2.471317in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.448436in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{2.211572in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.807131in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{1.786506in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{0.833894in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.156802in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{0.630442in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{0.459942in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.820358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227192in}{0.916996in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.142272in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{1.137775in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{1.067449in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.132110in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{1.294421in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{1.156061in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{1.213607in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.172171in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{1.031705in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{1.015199in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{1.154230in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.184021in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{1.329418in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{1.399607in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.313249in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{1.452980in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{1.587560in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.547413in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.682058in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.630248in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{1.706232in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{1.769907in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.758457in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.703967in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.612434in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.545666in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.455938in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.399957in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.353463in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.282549in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.137892in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.075292in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.049836in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.049836in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.095063in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.242608in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.322343in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.386585in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.404627in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.470352in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.581236in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.668564in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.651647in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{1.728984in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{1.581946in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.593752in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.510704in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.274136in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{1.200305in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{1.112288in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.159039in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{1.055753in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{1.011938in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{0.980442in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{0.968950in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{1.017686in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{0.926528in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{0.907319in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.003730in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{1.046601in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{1.082546in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{1.012455in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{0.951704in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{0.840855in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{0.817104in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.916996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125692in}{0.979434in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.038038in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.032864in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.879831in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.879831in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{0.979434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227192in}{0.657865in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.050787in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{0.930301in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{0.728613in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{0.769682in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{0.928103in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.830266in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{0.888999in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{0.839829in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{0.793954in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{0.836433in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.856050in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{0.823168in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{0.837700in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{0.861878in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{0.895176in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{0.911496in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{0.858190in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{0.910397in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.005561in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.030005in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{1.153242in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{1.438711in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.476644in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.416752in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.358844in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.368710in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.318721in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.278434in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.245442in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.157689in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.052989in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.012589in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{0.981729in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{0.981729in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.000513in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.145376in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.147954in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.191806in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.239862in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.287292in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.350484in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.372479in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.362462in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{1.380030in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{0.968271in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{0.958891in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{0.899001in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{0.799427in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{0.807058in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{0.799795in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{0.816459in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{0.805502in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{0.773854in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{0.797542in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{0.769748in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.802221in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{0.764188in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{0.758651in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{0.812278in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{0.800577in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.798527in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{0.773979in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{0.698973in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{0.642224in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{0.790224in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.657865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125692in}{0.882998in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{0.994990in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.963598in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.819863in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.819863in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{0.882998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374692in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227192in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227192in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227192in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079692in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079692in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932192in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932192in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932192in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784692in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784692in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637192in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=0.222662in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input \(\displaystyle \gamma\) during Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.450267in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.820358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.820358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.772531in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.142622in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.142622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.142622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.094795in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.464886in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.464886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.464886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.417059in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.787150in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.787150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.787150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.739322in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.109414in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.109414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.109414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.061586in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.431678in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.431678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.431678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.383850in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.753942in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.753942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.753942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.706114in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.661830in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.680625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.140325in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.233381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.868008in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.920856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{0.459942in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{0.545192in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{0.630442in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{0.820573in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{0.886192in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{0.830671in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{0.820681in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.334477in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{1.258530in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{1.885118in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.007579in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{2.268398in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.453592in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{2.532224in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{2.603337in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{2.653073in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{2.683151in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.663278in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{2.643083in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{2.614294in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{2.594099in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{2.534803in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.473035in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{2.404286in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{2.305888in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.241113in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{2.172041in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.116826in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{2.070957in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{2.003067in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.926368in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.863097in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.757072in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.621184in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.551575in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.476380in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.404301in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.322661in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.182583in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.111363in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{1.009850in}}%
\pgfpathlineto{\pgfqpoint{4.125692in}{1.081070in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.038424in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{1.001471in}}%
\pgfpathlineto{\pgfqpoint{4.381442in}{0.982565in}}%
\pgfpathlineto{\pgfqpoint{4.466692in}{0.871276in}}%
\pgfpathlineto{\pgfqpoint{4.551942in}{0.922838in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{4.647192in}{0.820358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227192in}{1.019625in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{1.027325in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{0.916775in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{1.035192in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{1.186973in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{1.110139in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.086671in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{0.966198in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{0.983950in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{1.069571in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.080959in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{1.112915in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{1.184972in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{1.231810in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.260592in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{1.240349in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{1.396644in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.412737in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.582938in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.607592in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{1.640606in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{1.748177in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.680675in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.597380in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.508966in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.434002in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.392502in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.336954in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.261515in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.121347in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{1.061028in}}%
\pgfpathmoveto{\pgfqpoint{4.125692in}{1.016373in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.962362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227192in}{0.845010in}}%
\pgfpathlineto{\pgfqpoint{1.312442in}{0.845876in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{0.691420in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{0.740275in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{0.838668in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.809147in}}%
\pgfpathlineto{\pgfqpoint{1.738692in}{0.841660in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{0.828269in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{0.779023in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{0.807683in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.823167in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{0.792780in}}%
\pgfpathlineto{\pgfqpoint{2.250192in}{0.812047in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{2.420692in}{0.843292in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{0.834841in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{0.841971in}}%
\pgfpathlineto{\pgfqpoint{2.676442in}{0.839683in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{0.842314in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{0.958343in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.003979in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{1.076380in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{1.415637in}}%
\pgfpathlineto{\pgfqpoint{3.187942in}{1.425323in}}%
\pgfpathlineto{\pgfqpoint{3.273192in}{1.392669in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{3.443692in}{1.323893in}}%
\pgfpathlineto{\pgfqpoint{3.528942in}{1.274461in}}%
\pgfpathlineto{\pgfqpoint{3.614192in}{1.232495in}}%
\pgfpathlineto{\pgfqpoint{3.699442in}{1.203529in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.150598in}}%
\pgfpathlineto{\pgfqpoint{3.869942in}{1.031982in}}%
\pgfpathlineto{\pgfqpoint{3.955192in}{0.992598in}}%
\pgfpathmoveto{\pgfqpoint{4.125692in}{0.947224in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.889871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.661830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.680625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{2.661830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{2.680625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.671228in}}%
\pgfpathlineto{\pgfqpoint{4.647192in}{2.671228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.140325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.233381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{1.140325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{1.233381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.186853in}}%
\pgfpathlineto{\pgfqpoint{4.647192in}{1.186853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.868008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.920856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{0.868008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{0.920856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.894432in}}%
\pgfpathlineto{\pgfqpoint{4.647192in}{0.894432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.671228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{2.671228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.186853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{1.186853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.894432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915942in}{0.894432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.808095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=2.891428in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Noise Robustness Cauchy Dist. (CIFAR-10 data set)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471914in}{1.148096in}}%
\pgfpathlineto{\pgfqpoint{2.498514in}{1.148096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.526292in}{1.148096in}}{\pgfqpoint{2.526292in}{1.175873in}}%
\pgfpathlineto{\pgfqpoint{2.526292in}{2.130316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.526292in}{2.158094in}}{\pgfqpoint{2.498514in}{2.158094in}}%
\pgfpathlineto{\pgfqpoint{0.471914in}{2.158094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{2.158094in}}{\pgfqpoint{0.444136in}{2.130316in}}%
\pgfpathlineto{\pgfqpoint{0.444136in}{1.175873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{1.148096in}}{\pgfqpoint{0.471914in}{1.148096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{2.005316in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{2.005316in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{2.102538in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{2.102538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=2.005316in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.811650in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.811650in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.908872in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.908872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.811650in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acc. under noise \(\displaystyle \sigma=0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.617983in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.617983in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.715205in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{1.715205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.617983in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acc. under noise \(\displaystyle \sigma=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.472928in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.472928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.424317in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cauchy distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.279262in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.279262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.279262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.230651in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cross-Entropy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_9_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.837790in}{3.116397in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.837790in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.837790in}{3.116397in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.116397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808095in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.289371in}{0.787999in}}%
\pgfpathlineto{\pgfqpoint{-2.289371in}{0.816896in}}%
\pgfpathlineto{\pgfqpoint{-2.182808in}{0.816896in}}%
\pgfpathlineto{\pgfqpoint{-2.076246in}{0.816896in}}%
\pgfpathlineto{\pgfqpoint{-1.969683in}{0.816896in}}%
\pgfpathlineto{\pgfqpoint{-1.863121in}{0.809128in}}%
\pgfpathlineto{\pgfqpoint{-1.756558in}{0.816896in}}%
\pgfpathlineto{\pgfqpoint{-1.649996in}{0.813167in}}%
\pgfpathlineto{\pgfqpoint{-1.543433in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-1.436871in}{0.809128in}}%
\pgfpathlineto{\pgfqpoint{-1.330308in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-1.223746in}{0.809128in}}%
\pgfpathlineto{\pgfqpoint{-1.117183in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-1.010621in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-0.904058in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-0.797496in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-0.690933in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-0.584371in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-0.477808in}{0.809439in}}%
\pgfpathlineto{\pgfqpoint{-0.371246in}{0.809439in}}%
\pgfpathlineto{\pgfqpoint{-0.264683in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-0.158121in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-0.051558in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{0.055004in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{0.161567in}{0.809128in}}%
\pgfpathlineto{\pgfqpoint{0.268129in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.399501in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{1.794740in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.088994in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.278225in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.465280in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.530221in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.604483in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.644567in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.701118in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.707022in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.690553in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.687136in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.653267in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.620952in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.561604in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.509402in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.404067in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.310540in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.210176in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.111367in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.031822in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.926176in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.866206in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.762114in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.668276in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.570398in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.512915in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.448595in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.344503in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.324306in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.293234in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.237925in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.200638in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.186967in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{1.189142in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.154341in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.159934in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.178888in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.209960in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.250665in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.310013in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.418766in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.500175in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.568223in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.652429in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.740674in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.825191in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.918097in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.013178in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.071905in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.156421in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.272632in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.383560in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.475223in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.554768in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.602619in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.647984in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.674396in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.678746in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.693661in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.621884in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.603551in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.537057in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.486719in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.349691in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.180658in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{1.943887in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{1.282048in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{0.268129in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{0.161567in}{0.808506in}}%
\pgfpathlineto{\pgfqpoint{0.055004in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-0.051558in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-0.158121in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-0.264683in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-0.371246in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-0.477808in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-0.584371in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-0.690933in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-0.797496in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-0.904058in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-1.010621in}{0.808506in}}%
\pgfpathlineto{\pgfqpoint{-1.117183in}{0.808506in}}%
\pgfpathlineto{\pgfqpoint{-1.223746in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-1.330308in}{0.808506in}}%
\pgfpathlineto{\pgfqpoint{-1.436871in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-1.543433in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-1.649996in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-1.756558in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-1.863121in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{-1.969683in}{0.787999in}}%
\pgfpathlineto{\pgfqpoint{-2.076246in}{0.787999in}}%
\pgfpathlineto{\pgfqpoint{-2.182808in}{0.787999in}}%
\pgfpathlineto{\pgfqpoint{-2.289371in}{0.787999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907504in}{0.917282in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{1.168343in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{1.037865in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{1.051263in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.137533in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{1.113913in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{1.024588in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{1.013347in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.973959in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{1.008026in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.960449in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{1.080853in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{1.199473in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.292997in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.343720in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.311255in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.492976in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.545917in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.638673in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.638883in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.602971in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.568462in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.508508in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.455245in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.422853in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.378062in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.291217in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.267141in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.244093in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.174446in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.161918in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.161390in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.157981in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.102670in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.102670in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.122281in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.152469in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.164103in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.210545in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.251635in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.283498in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.350174in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.415515in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.431291in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.473459in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.567096in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.579021in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.584941in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.612454in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.596406in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.333858in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.272487in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.245633in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.271470in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.105599in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.045374in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.914784in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.933149in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.951440in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.867813in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.921828in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.909317in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.920413in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.972415in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.058172in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.956016in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.911987in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{0.917282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907504in}{0.703291in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{0.965580in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.820583in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.767653in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.860007in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.832167in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.793635in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.787539in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.810575in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.828846in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.749789in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.833655in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{0.841432in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{0.912584in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{0.913075in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{0.905480in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{0.882996in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.037768in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.133661in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.287730in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.310510in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.323008in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.310883in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.280643in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.247905in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.251433in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.174324in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.147116in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.117575in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.074904in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.107894in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.105401in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.105580in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{0.993245in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{0.993245in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{0.959802in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{0.991406in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{0.998389in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.050980in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.122074in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.138688in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.212406in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.234443in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.250060in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.254701in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.312116in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.220442in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.146507in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.050228in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{0.940166in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{0.818798in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{0.823277in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{0.818925in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{0.833221in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{0.834792in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{0.786192in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.746503in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.742843in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.719877in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.685566in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.723278in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.723168in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.757861in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.761231in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.818728in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.715645in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.712303in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{0.703291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374692in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907504in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907504in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907504in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440317in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440317in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440317in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973129in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973129in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973129in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505942in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505942in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038754in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038754in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038754in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571567in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571567in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571567in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104379in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104379in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104379in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637192in,y=0.400872in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535084in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628908in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695477in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747112in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789301in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824971in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855870in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883124in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067897in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161721in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228290in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279924in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322113in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357783in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388682in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415937in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600709in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694533in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761102in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812737in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854926in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890596in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921495in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948749in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133522in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227346in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293915in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345549in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387738in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423408in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454307in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481562in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666334in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760158in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826727in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878362in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920551in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956221in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987120in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014374in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199147in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292971in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359540in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411174in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453363in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489033in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519932in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547187in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731959in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825783in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892352in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943987in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986176in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021846in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052745in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079999in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264772in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358596in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425165in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476799in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518988in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554658in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585557in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612812in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=0.222662in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input \(\displaystyle \gamma\) during Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.498095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.450267in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.808817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.808817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.760989in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.119540in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.119540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.119540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.071712in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.430262in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.430262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.430262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.382435in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.740985in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.740985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.740985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.693157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.051708in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.051708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.051708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.003880in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.362430in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.362430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.362430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.314603in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.673153in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.673153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.673153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.625325in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{2.584340in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.602462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{1.117324in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.207048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.854760in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.905715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{0.481254in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{0.587817in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{0.800942in}{1.155480in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{1.590492in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{2.019910in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{2.241145in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{2.391638in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{2.509506in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.563986in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{2.624680in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{2.663313in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.702361in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.685375in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{2.679989in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{2.650574in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.613909in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{2.559118in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{2.490655in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{2.396403in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.290653in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{2.185318in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{2.091998in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.021361in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.923276in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.842902in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.748546in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.662372in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.569466in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.507011in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.438031in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.336528in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.315295in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.270862in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.224875in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.186552in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.173916in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.171016in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{0.985515in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.808817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907504in}{1.029411in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.965655in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{1.014719in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.104365in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{1.058489in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.973398in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.955483in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.952292in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.954250in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.957317in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{1.020114in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{1.080966in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.172412in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{1.249135in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{1.290826in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{1.326333in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.381993in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{1.471262in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{1.610945in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.637206in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.615082in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.589490in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.567685in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.493736in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.446181in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.418681in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.364834in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.288389in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.260783in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.222243in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.168660in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.155886in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.136464in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.129617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907504in}{0.834731in}}%
\pgfpathlineto{\pgfqpoint{1.014067in}{0.763068in}}%
\pgfpathlineto{\pgfqpoint{1.120629in}{0.744815in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{0.834717in}}%
\pgfpathlineto{\pgfqpoint{1.333754in}{0.788725in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.774114in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.764544in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.775907in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.753169in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.747462in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.792378in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{0.817170in}}%
\pgfpathlineto{\pgfqpoint{2.292817in}{0.872431in}}%
\pgfpathlineto{\pgfqpoint{2.399379in}{0.862649in}}%
\pgfpathlineto{\pgfqpoint{2.505942in}{0.859825in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{0.857569in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{0.898933in}}%
\pgfpathlineto{\pgfqpoint{2.825629in}{0.985217in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.084807in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{1.232693in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{1.279652in}}%
\pgfpathlineto{\pgfqpoint{3.251879in}{1.318058in}}%
\pgfpathlineto{\pgfqpoint{3.358442in}{1.286448in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.264355in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{1.242897in}}%
\pgfpathlineto{\pgfqpoint{3.678129in}{1.231704in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{1.155110in}}%
\pgfpathlineto{\pgfqpoint{3.891254in}{1.131013in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.094890in}}%
\pgfpathlineto{\pgfqpoint{4.104379in}{1.028213in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.054929in}}%
\pgfpathlineto{\pgfqpoint{4.317504in}{1.038976in}}%
\pgfpathlineto{\pgfqpoint{4.424067in}{1.052830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.584340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.602462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.584340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.602462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{2.593401in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.593401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{1.117324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{1.207048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{1.117324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{1.207048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{1.162186in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{1.162186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.854760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.905715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.854760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.905715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364692in}{0.880238in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.880238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{2.593401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{2.593401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{1.162186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{1.162186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.289371in}{0.880238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.498095in}}{\pgfqpoint{4.262500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637192in}{0.880238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637192in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{0.498095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.808095in}}%
\pgfpathlineto{\pgfqpoint{4.637192in}{2.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505942in,y=2.891428in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Noise Robustness Normal Dist. (CIFAR-10 data set)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513369in}{1.728652in}}%
\pgfpathlineto{\pgfqpoint{4.539970in}{1.728652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.567747in}{1.728652in}}{\pgfqpoint{4.567747in}{1.756430in}}%
\pgfpathlineto{\pgfqpoint{4.567747in}{2.710872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.567747in}{2.738650in}}{\pgfqpoint{4.539970in}{2.738650in}}%
\pgfpathlineto{\pgfqpoint{2.513369in}{2.738650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.485592in}{2.738650in}}{\pgfqpoint{2.485592in}{2.710872in}}%
\pgfpathlineto{\pgfqpoint{2.485592in}{1.756430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.485592in}{1.728652in}}{\pgfqpoint{2.513369in}{1.728652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541147in}{2.585872in}}%
\pgfpathlineto{\pgfqpoint{2.818925in}{2.585872in}}%
\pgfpathlineto{\pgfqpoint{2.818925in}{2.683095in}}%
\pgfpathlineto{\pgfqpoint{2.541147in}{2.683095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930036in,y=2.585872in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541147in}{2.392206in}}%
\pgfpathlineto{\pgfqpoint{2.818925in}{2.392206in}}%
\pgfpathlineto{\pgfqpoint{2.818925in}{2.489428in}}%
\pgfpathlineto{\pgfqpoint{2.541147in}{2.489428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930036in,y=2.392206in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acc. under noise \(\displaystyle \sigma=0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541147in}{2.198540in}}%
\pgfpathlineto{\pgfqpoint{2.818925in}{2.198540in}}%
\pgfpathlineto{\pgfqpoint{2.818925in}{2.295762in}}%
\pgfpathlineto{\pgfqpoint{2.541147in}{2.295762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930036in,y=2.198540in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Acc. under noise \(\displaystyle \sigma=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541147in}{2.053485in}}%
\pgfpathlineto{\pgfqpoint{2.818925in}{2.053485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930036in,y=2.004874in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normal distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541147in}{1.859818in}}%
\pgfpathlineto{\pgfqpoint{2.818925in}{1.859818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680036in}{1.859818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930036in,y=1.811207in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cross-Entropy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

